LMC Calls, Milky Way Halo Answers: Disentangling the Effects of the MW--LMC Interaction on Stellar Stream Populations

The infall of the LMC into the Milky Way (MW) has dynamical implications throughout the MW's dark matter halo. We study the impact of this merger on the statistical properties of populations of simulated stellar streams. Specifically, we investigate the radial and on-sky angular dependence of stream perturbations caused by the direct effect of stream--LMC interactions and/or the response of the MW dark matter halo. We use a time-evolving MW--LMC simulation described by basis function expansions to simulate streams. We quantify the degree of perturbation using a set of stream property statistics including the misalignment of proper motions with the stream track. In the outer halo, direct stream--LMC interactions produce a statistically significant effect, boosting the fraction of misaligned proper motions by ~25% relative to the model with no LMC. Moreover, there is on-sky angular dependence of stream perturbations: the highest fractions of perturbed streams coincide with the same on-sky quadrant as the present-day LMC location. In the inner halo, the MW halo dipole response primarily drives stream perturbations, but it remains uncertain whether this is a detectable signature distinct from the LMC's influence. For the fiducial MW--LMC model, we find agreement between the predicted fraction of streams with significantly misaligned proper motions, $\bar{\vartheta}>10^{\circ}$, and Dark Energy Survey data. Finally, we predict this fraction for the Rubin Observatory Legacy Survey of Space and Time (LSST) footprint. Using LSST data will improve our constraints on dark matter models and LMC properties as it is sensitive to both.

==> fig2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da8616965022523531] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (486.8,240.8) -- (306.6,240.8) ;
\draw [shift={(489.8,240.8)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6632381480106209] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (306.6,240.8) -- (143.67,240.67) ;
\draw [shift={(140.67,240.67)}, rotate = 0.05] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da20415548093195457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (306.86,72.33) -- (306.54,243.79) ;
\draw [shift={(306.53,246.79)}, rotate = 270.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(306.87,69.33)}, rotate = 90.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9067819406354267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (101.33,158.06) -- (510,158.33) (111.34,154.07) -- (111.33,162.07)(121.34,154.08) -- (121.33,162.08)(131.34,154.08) -- (131.33,162.08)(141.34,154.09) -- (141.33,162.09)(151.34,154.1) -- (151.33,162.1)(161.34,154.1) -- (161.33,162.1)(171.34,154.11) -- (171.33,162.11)(181.34,154.11) -- (181.33,162.11)(191.34,154.12) -- (191.33,162.12)(201.34,154.13) -- (201.33,162.13)(211.34,154.13) -- (211.33,162.13)(221.34,154.14) -- (221.33,162.14)(231.34,154.15) -- (231.33,162.15)(241.34,154.15) -- (241.33,162.15)(251.34,154.16) -- (251.33,162.16)(261.34,154.17) -- (261.33,162.17)(271.34,154.17) -- (271.33,162.17)(281.34,154.18) -- (281.33,162.18)(291.34,154.19) -- (291.33,162.19)(301.34,154.19) -- (301.33,162.19)(311.34,154.2) -- (311.33,162.2)(321.34,154.21) -- (321.33,162.21)(331.34,154.21) -- (331.33,162.21)(341.34,154.22) -- (341.33,162.22)(351.34,154.23) -- (351.33,162.23)(361.34,154.23) -- (361.33,162.23)(371.34,154.24) -- (371.33,162.24)(381.34,154.25) -- (381.33,162.25)(391.34,154.25) -- (391.33,162.25)(401.34,154.26) -- (401.33,162.26)(411.34,154.27) -- (411.33,162.27)(421.34,154.27) -- (421.33,162.27)(431.34,154.28) -- (431.33,162.28)(441.34,154.29) -- (441.33,162.29)(451.34,154.29) -- (451.33,162.29)(461.34,154.3) -- (461.33,162.3)(471.34,154.31) -- (471.33,162.31)(481.34,154.31) -- (481.33,162.31)(491.34,154.32) -- (491.33,162.32)(501.34,154.33) -- (501.33,162.33) ;
\draw [shift={(513,158.33)}, rotate = 180.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(98.33,158.06)}, rotate = 0.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8235530623626586] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (140.21,209.35) .. controls (140.32,208.57) and (141.01,208.03) .. (141.75,208.15) .. controls (142.5,208.27) and (143.01,209) .. (142.89,209.78) .. controls (142.78,210.56) and (142.09,211.1) .. (141.35,210.98) .. controls (140.6,210.86) and (140.09,210.13) .. (140.21,209.35) -- cycle ;
%Shape: Ellipse [id:dp4958678427753562] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.14,214.09) .. controls (142.25,213.31) and (142.95,212.77) .. (143.69,212.89) .. controls (144.43,213.01) and (144.94,213.74) .. (144.83,214.52) .. controls (144.71,215.3) and (144.02,215.84) .. (143.28,215.72) .. controls (142.54,215.6) and (142.03,214.87) .. (142.14,214.09) -- cycle ;
%Shape: Ellipse [id:dp5890611745123948] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (145.13,217.2) .. controls (145.25,216.42) and (145.94,215.88) .. (146.68,216) .. controls (147.42,216.12) and (147.93,216.85) .. (147.82,217.63) .. controls (147.71,218.41) and (147.01,218.95) .. (146.27,218.83) .. controls (145.53,218.71) and (145.02,217.98) .. (145.13,217.2) -- cycle ;
%Shape: Ellipse [id:dp8497086894975425] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (144.1,205.43) .. controls (144.21,204.65) and (144.91,204.12) .. (145.65,204.23) .. controls (146.39,204.35) and (146.9,205.08) .. (146.79,205.87) .. controls (146.67,206.65) and (145.98,207.18) .. (145.24,207.07) .. controls (144.5,206.95) and (143.99,206.22) .. (144.1,205.43) -- cycle ;
%Shape: Ellipse [id:dp4850248090629121] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.04,210.18) .. controls (146.15,209.4) and (146.84,208.86) .. (147.58,208.98) .. controls (148.32,209.1) and (148.83,209.83) .. (148.72,210.61) .. controls (148.61,211.39) and (147.92,211.93) .. (147.17,211.81) .. controls (146.43,211.69) and (145.92,210.96) .. (146.04,210.18) -- cycle ;
%Shape: Ellipse [id:dp060195525534683325] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (149.25,211.53) .. controls (149.37,210.75) and (150.06,210.21) .. (150.8,210.33) .. controls (151.54,210.45) and (152.05,211.18) .. (151.94,211.96) .. controls (151.83,212.74) and (151.13,213.28) .. (150.39,213.16) .. controls (149.65,213.04) and (149.14,212.31) .. (149.25,211.53) -- cycle ;
%Shape: Ellipse [id:dp10199650044492126] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (149.62,203.36) .. controls (149.74,202.58) and (150.43,202.04) .. (151.17,202.16) .. controls (151.91,202.28) and (152.42,203.01) .. (152.31,203.79) .. controls (152.2,204.57) and (151.5,205.11) .. (150.76,204.99) .. controls (150.02,204.87) and (149.51,204.14) .. (149.62,203.36) -- cycle ;
%Shape: Ellipse [id:dp8000470960487132] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.56,208.11) .. controls (151.67,207.32) and (152.36,206.79) .. (153.11,206.91) .. controls (153.85,207.02) and (154.36,207.75) .. (154.24,208.54) .. controls (154.13,209.32) and (153.44,209.86) .. (152.7,209.74) .. controls (151.95,209.62) and (151.44,208.89) .. (151.56,208.11) -- cycle ;
%Shape: Ellipse [id:dp7213948287511309] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.55,211.21) .. controls (154.66,210.43) and (155.36,209.89) .. (156.1,210.01) .. controls (156.84,210.13) and (157.35,210.86) .. (157.24,211.64) .. controls (157.12,212.43) and (156.43,212.96) .. (155.69,212.84) .. controls (154.95,212.72) and (154.44,211.99) .. (154.55,211.21) -- cycle ;
%Shape: Ellipse [id:dp719447827110739] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (153.52,199.45) .. controls (153.63,198.67) and (154.32,198.13) .. (155.06,198.25) .. controls (155.81,198.37) and (156.32,199.1) .. (156.2,199.88) .. controls (156.09,200.66) and (155.4,201.2) .. (154.65,201.08) .. controls (153.91,200.96) and (153.4,200.23) .. (153.52,199.45) -- cycle ;
%Shape: Ellipse [id:dp6630063844971124] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.45,204.19) .. controls (155.56,203.41) and (156.26,202.87) .. (157,202.99) .. controls (157.74,203.11) and (158.25,203.84) .. (158.14,204.62) .. controls (158.02,205.41) and (157.33,205.94) .. (156.59,205.82) .. controls (155.85,205.7) and (155.34,204.97) .. (155.45,204.19) -- cycle ;
%Shape: Ellipse [id:dp12418318463643763] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.39,206.54) .. controls (159.5,205.76) and (160.19,205.22) .. (160.94,205.34) .. controls (161.68,205.46) and (162.19,206.19) .. (162.08,206.97) .. controls (161.96,207.75) and (161.27,208.29) .. (160.53,208.17) .. controls (159.79,208.05) and (159.28,207.32) .. (159.39,206.54) -- cycle ;
%Shape: Ellipse [id:dp44574955794551174] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157.6,195.38) .. controls (157.71,194.6) and (158.4,194.07) .. (159.15,194.18) .. controls (159.89,194.3) and (160.4,195.03) .. (160.28,195.82) .. controls (160.17,196.6) and (159.48,197.13) .. (158.74,197.02) .. controls (157.99,196.9) and (157.49,196.17) .. (157.6,195.38) -- cycle ;
%Shape: Ellipse [id:dp9593680923015948] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.53,200.13) .. controls (159.65,199.35) and (160.34,198.81) .. (161.08,198.93) .. controls (161.82,199.05) and (162.33,199.78) .. (162.22,200.56) .. controls (162.11,201.34) and (161.41,201.88) .. (160.67,201.76) .. controls (159.93,201.64) and (159.42,200.91) .. (159.53,200.13) -- cycle ;
%Shape: Ellipse [id:dp6805676416196071] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.53,203.23) .. controls (162.64,202.45) and (163.33,201.92) .. (164.07,202.03) .. controls (164.82,202.15) and (165.33,202.88) .. (165.21,203.67) .. controls (165.1,204.45) and (164.41,204.98) .. (163.66,204.87) .. controls (162.92,204.75) and (162.41,204.02) .. (162.53,203.23) -- cycle ;
%Shape: Ellipse [id:dp20916419391038765] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161.49,191.47) .. controls (161.6,190.69) and (162.3,190.15) .. (163.04,190.27) .. controls (163.78,190.39) and (164.29,191.12) .. (164.18,191.9) .. controls (164.06,192.68) and (163.37,193.22) .. (162.63,193.1) .. controls (161.89,192.98) and (161.38,192.25) .. (161.49,191.47) -- cycle ;
%Shape: Ellipse [id:dp9462322488223942] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (163.43,196.21) .. controls (163.54,195.43) and (164.23,194.9) .. (164.97,195.01) .. controls (165.72,195.13) and (166.23,195.86) .. (166.11,196.65) .. controls (166,197.43) and (165.31,197.96) .. (164.57,197.85) .. controls (163.82,197.73) and (163.31,197) .. (163.43,196.21) -- cycle ;
%Shape: Ellipse [id:dp9847657958424747] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (166.64,197.57) .. controls (166.76,196.79) and (167.45,196.25) .. (168.19,196.37) .. controls (168.93,196.49) and (169.44,197.22) .. (169.33,198) .. controls (169.22,198.78) and (168.52,199.32) .. (167.78,199.2) .. controls (167.04,199.08) and (166.53,198.35) .. (166.64,197.57) -- cycle ;
%Shape: Ellipse [id:dp19925406442699467] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (165.81,193.52) .. controls (165.92,192.73) and (166.61,192.2) .. (167.36,192.32) .. controls (168.1,192.43) and (168.61,193.16) .. (168.49,193.95) .. controls (168.38,194.73) and (167.69,195.27) .. (166.95,195.15) .. controls (166.2,195.03) and (165.69,194.3) .. (165.81,193.52) -- cycle ;
%Shape: Ellipse [id:dp7194403965087686] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (167.74,198.26) .. controls (167.86,197.48) and (168.55,196.94) .. (169.29,197.06) .. controls (170.03,197.18) and (170.54,197.91) .. (170.43,198.69) .. controls (170.32,199.47) and (169.62,200.01) .. (168.88,199.89) .. controls (168.14,199.77) and (167.63,199.04) .. (167.74,198.26) -- cycle ;
%Shape: Ellipse [id:dp048044148548258114] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (171.94,197.25) .. controls (172.06,196.47) and (172.75,195.93) .. (173.49,196.05) .. controls (174.23,196.17) and (174.74,196.9) .. (174.63,197.68) .. controls (174.52,198.46) and (173.82,199) .. (173.08,198.88) .. controls (172.34,198.76) and (171.83,198.03) .. (171.94,197.25) -- cycle ;
%Shape: Ellipse [id:dp3953627130677435] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (169.7,189.6) .. controls (169.81,188.82) and (170.51,188.28) .. (171.25,188.4) .. controls (171.99,188.52) and (172.5,189.25) .. (172.39,190.03) .. controls (172.27,190.82) and (171.58,191.35) .. (170.84,191.23) .. controls (170.1,191.11) and (169.59,190.38) .. (169.7,189.6) -- cycle ;
%Shape: Ellipse [id:dp5932718508893227] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (171.64,194.35) .. controls (171.75,193.56) and (172.44,193.03) .. (173.18,193.15) .. controls (173.93,193.27) and (174.44,194) .. (174.32,194.78) .. controls (174.21,195.56) and (173.52,196.1) .. (172.77,195.98) .. controls (172.03,195.86) and (171.52,195.13) .. (171.64,194.35) -- cycle ;
%Shape: Ellipse [id:dp005821579912953734] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (176.32,197.93) .. controls (176.33,197.14) and (176.95,196.51) .. (177.7,196.53) .. controls (178.45,196.54) and (179.05,197.2) .. (179.03,197.99) .. controls (179.02,198.78) and (178.4,199.41) .. (177.65,199.39) .. controls (176.9,199.37) and (176.3,198.72) .. (176.32,197.93) -- cycle ;
%Shape: Ellipse [id:dp5266133965264359] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.88,184.4) .. controls (176.4,183.83) and (177.26,183.81) .. (177.8,184.36) .. controls (178.34,184.91) and (178.35,185.81) .. (177.83,186.38) .. controls (177.31,186.95) and (176.45,186.97) .. (175.91,186.42) .. controls (175.37,185.87) and (175.36,184.97) .. (175.88,184.4) -- cycle ;
%Shape: Ellipse [id:dp7367076687354914] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (174.86,189.45) .. controls (175.38,188.88) and (176.24,188.86) .. (176.78,189.41) .. controls (177.32,189.96) and (177.34,190.86) .. (176.82,191.43) .. controls (176.3,192) and (175.44,192.02) .. (174.9,191.47) .. controls (174.36,190.92) and (174.34,190.02) .. (174.86,189.45) -- cycle ;
%Shape: Ellipse [id:dp6379012581994568] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.6,193.81) .. controls (176.12,193.24) and (176.98,193.22) .. (177.52,193.77) .. controls (178.06,194.32) and (178.08,195.22) .. (177.56,195.79) .. controls (177.04,196.36) and (176.18,196.38) .. (175.64,195.83) .. controls (175.1,195.28) and (175.08,194.38) .. (175.6,193.81) -- cycle ;
%Shape: Ellipse [id:dp14764395082296145] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.2,183.57) .. controls (181.72,183) and (182.58,182.98) .. (183.12,183.53) .. controls (183.66,184.08) and (183.68,184.99) .. (183.16,185.56) .. controls (182.64,186.13) and (181.78,186.14) .. (181.24,185.59) .. controls (180.7,185.05) and (180.68,184.14) .. (181.2,183.57) -- cycle ;
%Shape: Ellipse [id:dp8914671403798791] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (180.18,188.62) .. controls (180.7,188.05) and (181.56,188.03) .. (182.1,188.58) .. controls (182.64,189.13) and (182.66,190.04) .. (182.14,190.61) .. controls (181.62,191.18) and (180.76,191.19) .. (180.22,190.65) .. controls (179.68,190.1) and (179.66,189.19) .. (180.18,188.62) -- cycle ;
%Shape: Ellipse [id:dp7786134512563796] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.14,190.61) .. controls (182.66,190.04) and (183.52,190.02) .. (184.06,190.57) .. controls (184.6,191.12) and (184.62,192.02) .. (184.1,192.59) .. controls (183.58,193.16) and (182.72,193.18) .. (182.18,192.63) .. controls (181.64,192.08) and (181.62,191.18) .. (182.14,190.61) -- cycle ;
%Shape: Ellipse [id:dp6868720998933964] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.77,181.93) .. controls (185.21,181.29) and (186.06,181.15) .. (186.66,181.62) .. controls (187.27,182.08) and (187.4,182.98) .. (186.96,183.62) .. controls (186.51,184.26) and (185.66,184.39) .. (185.06,183.93) .. controls (184.45,183.46) and (184.32,182.56) .. (184.77,181.93) -- cycle ;
%Shape: Ellipse [id:dp9385080072477026] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.4,187.07) .. controls (184.84,186.44) and (185.69,186.3) .. (186.3,186.77) .. controls (186.9,187.23) and (187.03,188.13) .. (186.59,188.77) .. controls (186.15,189.4) and (185.3,189.54) .. (184.69,189.08) .. controls (184.09,188.61) and (183.96,187.71) .. (184.4,187.07) -- cycle ;
%Shape: Ellipse [id:dp6698690601251747] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (185.69,191.29) .. controls (186.13,190.65) and (186.98,190.51) .. (187.59,190.98) .. controls (188.19,191.45) and (188.32,192.34) .. (187.88,192.98) .. controls (187.44,193.62) and (186.59,193.76) .. (185.98,193.29) .. controls (185.38,192.82) and (185.25,191.93) .. (185.69,191.29) -- cycle ;
%Shape: Ellipse [id:dp8520184164530888] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.94,180.35) .. controls (190.38,179.72) and (191.23,179.58) .. (191.83,180.05) .. controls (192.44,180.51) and (192.57,181.41) .. (192.13,182.05) .. controls (191.68,182.68) and (190.83,182.82) .. (190.23,182.36) .. controls (189.62,181.89) and (189.49,180.99) .. (189.94,180.35) -- cycle ;
%Shape: Ellipse [id:dp541577217994228] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.57,185.5) .. controls (190.01,184.87) and (190.86,184.73) .. (191.47,185.19) .. controls (192.07,185.66) and (192.2,186.56) .. (191.76,187.2) .. controls (191.32,187.83) and (190.47,187.97) .. (189.86,187.5) .. controls (189.26,187.04) and (189.13,186.14) .. (189.57,185.5) -- cycle ;
%Shape: Ellipse [id:dp7163749820854068] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (192.03,189.5) .. controls (192.47,188.87) and (193.32,188.73) .. (193.93,189.2) .. controls (194.53,189.66) and (194.66,190.56) .. (194.22,191.2) .. controls (193.78,191.83) and (192.93,191.97) .. (192.32,191.51) .. controls (191.72,191.04) and (191.59,190.14) .. (192.03,189.5) -- cycle ;
%Shape: Ellipse [id:dp6017302625163978] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.23,179.82) .. controls (196.68,179.19) and (197.53,179.06) .. (198.13,179.54) .. controls (198.73,180.01) and (198.86,180.91) .. (198.41,181.54) .. controls (197.96,182.17) and (197.1,182.3) .. (196.5,181.83) .. controls (195.9,181.35) and (195.78,180.45) .. (196.23,179.82) -- cycle ;
%Shape: Ellipse [id:dp18250938431507024] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (195.81,184.97) .. controls (196.26,184.33) and (197.11,184.21) .. (197.71,184.68) .. controls (198.31,185.15) and (198.43,186.05) .. (197.98,186.68) .. controls (197.53,187.32) and (196.68,187.44) .. (196.08,186.97) .. controls (195.48,186.5) and (195.36,185.6) .. (195.81,184.97) -- cycle ;
%Shape: Ellipse [id:dp6962639123886558] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197.05,189.2) .. controls (197.5,188.56) and (198.36,188.43) .. (198.96,188.91) .. controls (199.56,189.38) and (199.68,190.28) .. (199.23,190.91) .. controls (198.78,191.55) and (197.93,191.67) .. (197.33,191.2) .. controls (196.73,190.73) and (196.6,189.83) .. (197.05,189.2) -- cycle ;
%Shape: Ellipse [id:dp5369182927343066] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (201.42,178.31) .. controls (201.87,177.68) and (202.72,177.55) .. (203.32,178.03) .. controls (203.92,178.5) and (204.04,179.4) .. (203.59,180.03) .. controls (203.14,180.66) and (202.29,180.79) .. (201.69,180.32) .. controls (201.09,179.84) and (200.97,178.95) .. (201.42,178.31) -- cycle ;
%Shape: Ellipse [id:dp30769603957031166] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (201,183.46) .. controls (201.45,182.82) and (202.3,182.7) .. (202.9,183.17) .. controls (203.5,183.64) and (203.62,184.54) .. (203.17,185.17) .. controls (202.72,185.81) and (201.87,185.94) .. (201.27,185.46) .. controls (200.67,184.99) and (200.55,184.09) .. (201,183.46) -- cycle ;
%Shape: Ellipse [id:dp7858697243954187] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (203.23,186.25) .. controls (203.68,185.62) and (204.53,185.49) .. (205.13,185.96) .. controls (205.73,186.44) and (205.85,187.34) .. (205.4,187.97) .. controls (204.95,188.6) and (204.1,188.73) .. (203.5,188.26) .. controls (202.9,187.78) and (202.78,186.88) .. (203.23,186.25) -- cycle ;
%Shape: Ellipse [id:dp1532340798620626] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.21,179.24) .. controls (207.66,178.6) and (208.52,178.48) .. (209.12,178.95) .. controls (209.72,179.42) and (209.84,180.32) .. (209.39,180.95) .. controls (208.94,181.59) and (208.09,181.72) .. (207.49,181.24) .. controls (206.89,180.77) and (206.76,179.87) .. (207.21,179.24) -- cycle ;
%Shape: Ellipse [id:dp009574165756244923] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (206.79,184.38) .. controls (207.24,183.75) and (208.09,183.62) .. (208.69,184.09) .. controls (209.29,184.57) and (209.42,185.47) .. (208.97,186.1) .. controls (208.52,186.73) and (207.66,186.86) .. (207.06,186.38) .. controls (206.46,185.91) and (206.34,185.01) .. (206.79,184.38) -- cycle ;
%Shape: Ellipse [id:dp31268625951825024] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (208.04,188.61) .. controls (208.49,187.98) and (209.34,187.85) .. (209.94,188.32) .. controls (210.54,188.8) and (210.66,189.69) .. (210.21,190.33) .. controls (209.76,190.96) and (208.91,191.09) .. (208.31,190.61) .. controls (207.71,190.14) and (207.59,189.24) .. (208.04,188.61) -- cycle ;
%Shape: Ellipse [id:dp5235975777997317] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (212.4,177.73) .. controls (212.85,177.09) and (213.7,176.97) .. (214.3,177.44) .. controls (214.9,177.91) and (215.02,178.81) .. (214.57,179.44) .. controls (214.12,180.08) and (213.27,180.21) .. (212.67,179.73) .. controls (212.07,179.26) and (211.95,178.36) .. (212.4,177.73) -- cycle ;
%Shape: Ellipse [id:dp5702807046396352] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (211.98,182.87) .. controls (212.43,182.24) and (213.28,182.11) .. (213.88,182.58) .. controls (214.48,183.06) and (214.6,183.96) .. (214.15,184.59) .. controls (213.7,185.22) and (212.85,185.35) .. (212.25,184.88) .. controls (211.65,184.4) and (211.53,183.5) .. (211.98,182.87) -- cycle ;
%Shape: Ellipse [id:dp4756930387531506] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (214.4,186.9) .. controls (214.85,186.27) and (215.7,186.14) .. (216.3,186.62) .. controls (216.9,187.09) and (217.02,187.99) .. (216.57,188.62) .. controls (216.12,189.25) and (215.27,189.38) .. (214.67,188.91) .. controls (214.07,188.43) and (213.95,187.53) .. (214.4,186.9) -- cycle ;
%Shape: Ellipse [id:dp9883498052347794] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.82,176.18) .. controls (218.27,175.55) and (219.12,175.42) .. (219.72,175.89) .. controls (220.32,176.37) and (220.44,177.26) .. (219.99,177.9) .. controls (219.54,178.53) and (218.69,178.66) .. (218.09,178.18) .. controls (217.49,177.71) and (217.37,176.81) .. (217.82,176.18) -- cycle ;
%Shape: Ellipse [id:dp020498336286164376] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.4,181.32) .. controls (217.85,180.69) and (218.7,180.56) .. (219.3,181.04) .. controls (219.9,181.51) and (220.02,182.41) .. (219.57,183.04) .. controls (219.12,183.67) and (218.27,183.8) .. (217.67,183.33) .. controls (217.07,182.85) and (216.95,181.95) .. (217.4,181.32) -- cycle ;
%Shape: Ellipse [id:dp20766065133350264] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.64,185.55) .. controls (219.09,184.92) and (219.94,184.79) .. (220.54,185.26) .. controls (221.14,185.74) and (221.27,186.64) .. (220.82,187.27) .. controls (220.37,187.9) and (219.51,188.03) .. (218.91,187.56) .. controls (218.31,187.08) and (218.19,186.18) .. (218.64,185.55) -- cycle ;
%Shape: Ellipse [id:dp34958298372045293] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (222.58,179.81) .. controls (223.03,179.18) and (223.89,179.05) .. (224.49,179.53) .. controls (225.09,180) and (225.21,180.9) .. (224.76,181.53) .. controls (224.31,182.16) and (223.46,182.29) .. (222.86,181.82) .. controls (222.26,181.34) and (222.13,180.45) .. (222.58,179.81) -- cycle ;
%Shape: Ellipse [id:dp5899264362027064] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (224.81,182.61) .. controls (225.26,181.97) and (226.11,181.85) .. (226.72,182.32) .. controls (227.32,182.79) and (227.44,183.69) .. (226.99,184.32) .. controls (226.54,184.96) and (225.69,185.09) .. (225.09,184.61) .. controls (224.49,184.14) and (224.36,183.24) .. (224.81,182.61) -- cycle ;
%Shape: Ellipse [id:dp16519807474312254] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.62,184.97) .. controls (230.07,184.33) and (230.93,184.2) .. (231.53,184.68) .. controls (232.13,185.15) and (232.25,186.05) .. (231.8,186.68) .. controls (231.35,187.32) and (230.5,187.44) .. (229.9,186.97) .. controls (229.3,186.5) and (229.17,185.6) .. (229.62,184.97) -- cycle ;
%Shape: Ellipse [id:dp1018285269583481] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (220.93,185.25) .. controls (221.38,184.62) and (222.23,184.48) .. (222.83,184.95) .. controls (223.44,185.41) and (223.57,186.31) .. (223.12,186.95) .. controls (222.68,187.58) and (221.83,187.72) .. (221.23,187.26) .. controls (220.62,186.79) and (220.49,185.89) .. (220.93,185.25) -- cycle ;
%Shape: Ellipse [id:dp47198752291039137] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (225.13,175.57) .. controls (225.58,174.94) and (226.44,174.81) .. (227.04,175.29) .. controls (227.64,175.76) and (227.76,176.66) .. (227.31,177.29) .. controls (226.86,177.92) and (226.01,178.05) .. (225.41,177.58) .. controls (224.81,177.1) and (224.68,176.2) .. (225.13,175.57) -- cycle ;
%Shape: Ellipse [id:dp40620553736588394] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (224.71,180.72) .. controls (225.16,180.08) and (226.01,179.96) .. (226.61,180.43) .. controls (227.21,180.9) and (227.34,181.8) .. (226.89,182.43) .. controls (226.44,183.07) and (225.59,183.19) .. (224.99,182.72) .. controls (224.38,182.25) and (224.26,181.35) .. (224.71,180.72) -- cycle ;
%Shape: Ellipse [id:dp21736337642520653] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (225.96,184.94) .. controls (226.41,184.31) and (227.26,184.18) .. (227.86,184.66) .. controls (228.46,185.13) and (228.58,186.03) .. (228.13,186.66) .. controls (227.68,187.29) and (226.83,187.42) .. (226.23,186.95) .. controls (225.63,186.47) and (225.51,185.58) .. (225.96,184.94) -- cycle ;
%Shape: Ellipse [id:dp9421361244600008] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230.32,174.06) .. controls (230.77,173.43) and (231.62,173.3) .. (232.22,173.78) .. controls (232.82,174.25) and (232.94,175.15) .. (232.49,175.78) .. controls (232.04,176.41) and (231.19,176.54) .. (230.59,176.07) .. controls (229.99,175.59) and (229.87,174.69) .. (230.32,174.06) -- cycle ;
%Shape: Ellipse [id:dp7559342417198307] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.9,179.21) .. controls (230.35,178.57) and (231.2,178.45) .. (231.8,178.92) .. controls (232.4,179.39) and (232.52,180.29) .. (232.07,180.92) .. controls (231.62,181.56) and (230.77,181.68) .. (230.17,181.21) .. controls (229.57,180.74) and (229.45,179.84) .. (229.9,179.21) -- cycle ;
%Shape: Ellipse [id:dp6663708212952464] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (232.13,182) .. controls (232.58,181.37) and (233.43,181.24) .. (234.03,181.71) .. controls (234.63,182.19) and (234.75,183.09) .. (234.3,183.72) .. controls (233.85,184.35) and (233,184.48) .. (232.4,184) .. controls (231.8,183.53) and (231.68,182.63) .. (232.13,182) -- cycle ;
%Shape: Ellipse [id:dp2873387497903852] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (236.12,174.99) .. controls (236.57,174.35) and (237.42,174.23) .. (238.02,174.7) .. controls (238.62,175.17) and (238.74,176.07) .. (238.29,176.7) .. controls (237.84,177.34) and (236.99,177.46) .. (236.39,176.99) .. controls (235.79,176.52) and (235.67,175.62) .. (236.12,174.99) -- cycle ;
%Shape: Ellipse [id:dp5931599683852511] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (235.7,180.13) .. controls (236.14,179.5) and (237,179.37) .. (237.6,179.84) .. controls (238.2,180.32) and (238.32,181.22) .. (237.87,181.85) .. controls (237.42,182.48) and (236.57,182.61) .. (235.97,182.13) .. controls (235.37,181.66) and (235.25,180.76) .. (235.7,180.13) -- cycle ;
%Shape: Ellipse [id:dp3991628552207289] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (236.94,184.36) .. controls (237.39,183.73) and (238.24,183.6) .. (238.84,184.07) .. controls (239.44,184.55) and (239.56,185.44) .. (239.11,186.08) .. controls (238.66,186.71) and (237.81,186.84) .. (237.21,186.36) .. controls (236.61,185.89) and (236.49,184.99) .. (236.94,184.36) -- cycle ;
%Shape: Ellipse [id:dp7665764343855632] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (241.3,173.48) .. controls (241.75,172.84) and (242.6,172.72) .. (243.2,173.19) .. controls (243.8,173.66) and (243.93,174.56) .. (243.48,175.19) .. controls (243.03,175.83) and (242.17,175.96) .. (241.57,175.48) .. controls (240.97,175.01) and (240.85,174.11) .. (241.3,173.48) -- cycle ;
%Shape: Ellipse [id:dp6296389117515426] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.88,178.62) .. controls (241.33,177.99) and (242.18,177.86) .. (242.78,178.33) .. controls (243.38,178.81) and (243.5,179.71) .. (243.05,180.34) .. controls (242.6,180.97) and (241.75,181.1) .. (241.15,180.63) .. controls (240.55,180.15) and (240.43,179.25) .. (240.88,178.62) -- cycle ;
%Shape: Ellipse [id:dp5440581954481523] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (243.3,182.65) .. controls (243.75,182.02) and (244.6,181.89) .. (245.2,182.36) .. controls (245.8,182.84) and (245.92,183.74) .. (245.47,184.37) .. controls (245.02,185) and (244.17,185.13) .. (243.57,184.66) .. controls (242.97,184.18) and (242.85,183.28) .. (243.3,182.65) -- cycle ;
%Shape: Ellipse [id:dp9857964320878196] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246.72,171.93) .. controls (247.17,171.29) and (248.02,171.17) .. (248.62,171.64) .. controls (249.22,172.12) and (249.35,173.01) .. (248.9,173.65) .. controls (248.45,174.28) and (247.59,174.41) .. (246.99,173.93) .. controls (246.39,173.46) and (246.27,172.56) .. (246.72,171.93) -- cycle ;
%Shape: Ellipse [id:dp5385813708308989] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246.3,177.07) .. controls (246.75,176.44) and (247.6,176.31) .. (248.2,176.79) .. controls (248.8,177.26) and (248.92,178.16) .. (248.47,178.79) .. controls (248.02,179.42) and (247.17,179.55) .. (246.57,179.08) .. controls (245.97,178.6) and (245.85,177.7) .. (246.3,177.07) -- cycle ;
%Shape: Ellipse [id:dp34792055779730147] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247.55,181.3) .. controls (248,180.67) and (248.85,180.54) .. (249.45,181.01) .. controls (250.05,181.49) and (250.17,182.39) .. (249.72,183.02) .. controls (249.27,183.65) and (248.42,183.78) .. (247.82,183.3) .. controls (247.22,182.83) and (247.1,181.93) .. (247.55,181.3) -- cycle ;
%Shape: Ellipse [id:dp23459457466229638] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.49,175.56) .. controls (251.94,174.93) and (252.79,174.8) .. (253.39,175.28) .. controls (253.99,175.75) and (254.11,176.65) .. (253.66,177.28) .. controls (253.21,177.91) and (252.36,178.04) .. (251.76,177.57) .. controls (251.16,177.09) and (251.04,176.19) .. (251.49,175.56) -- cycle ;
%Shape: Ellipse [id:dp5425374338172368] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (253.72,178.36) .. controls (254.17,177.72) and (255.02,177.6) .. (255.62,178.07) .. controls (256.22,178.54) and (256.34,179.44) .. (255.89,180.07) .. controls (255.44,180.71) and (254.59,180.83) .. (253.99,180.36) .. controls (253.39,179.89) and (253.27,178.99) .. (253.72,178.36) -- cycle ;
%Shape: Ellipse [id:dp3032337512783485] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.53,180.71) .. controls (258.98,180.08) and (259.83,179.95) .. (260.43,180.43) .. controls (261.03,180.9) and (261.15,181.8) .. (260.7,182.43) .. controls (260.25,183.07) and (259.4,183.19) .. (258.8,182.72) .. controls (258.2,182.24) and (258.08,181.35) .. (258.53,180.71) -- cycle ;
%Shape: Ellipse [id:dp2918678493051745] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.04,178.4) .. controls (252.49,177.77) and (253.34,177.64) .. (253.94,178.11) .. controls (254.54,178.59) and (254.66,179.49) .. (254.21,180.12) .. controls (253.76,180.75) and (252.91,180.88) .. (252.31,180.41) .. controls (251.71,179.93) and (251.59,179.03) .. (252.04,178.4) -- cycle ;
%Shape: Ellipse [id:dp6648827287606018] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (255.46,167.68) .. controls (255.91,167.04) and (256.76,166.92) .. (257.36,167.39) .. controls (257.96,167.86) and (258.08,168.76) .. (257.63,169.39) .. controls (257.18,170.03) and (256.33,170.16) .. (255.73,169.68) .. controls (255.13,169.21) and (255.01,168.31) .. (255.46,167.68) -- cycle ;
%Shape: Ellipse [id:dp4722197765387188] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (255.04,172.82) .. controls (255.49,172.19) and (256.34,172.06) .. (256.94,172.53) .. controls (257.54,173.01) and (257.66,173.91) .. (257.21,174.54) .. controls (256.76,175.17) and (255.91,175.3) .. (255.31,174.83) .. controls (254.71,174.35) and (254.59,173.45) .. (255.04,172.82) -- cycle ;
%Shape: Ellipse [id:dp27716345532623365] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (256.28,177.05) .. controls (256.73,176.42) and (257.58,176.29) .. (258.18,176.76) .. controls (258.78,177.24) and (258.91,178.14) .. (258.46,178.77) .. controls (258.01,179.4) and (257.16,179.53) .. (256.56,179.05) .. controls (255.96,178.58) and (255.83,177.68) .. (256.28,177.05) -- cycle ;
%Shape: Ellipse [id:dp9892959312222338] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (260.22,171.31) .. controls (260.67,170.68) and (261.53,170.55) .. (262.13,171.03) .. controls (262.73,171.5) and (262.85,172.4) .. (262.4,173.03) .. controls (261.95,173.66) and (261.1,173.79) .. (260.5,173.32) .. controls (259.9,172.84) and (259.77,171.94) .. (260.22,171.31) -- cycle ;
%Shape: Ellipse [id:dp8383346112297372] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.45,174.11) .. controls (262.9,173.47) and (263.76,173.35) .. (264.36,173.82) .. controls (264.96,174.29) and (265.08,175.19) .. (264.63,175.82) .. controls (264.18,176.46) and (263.33,176.58) .. (262.73,176.11) .. controls (262.13,175.64) and (262,174.74) .. (262.45,174.11) -- cycle ;
%Shape: Ellipse [id:dp6999291893771278] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.27,176.46) .. controls (267.72,175.83) and (268.57,175.7) .. (269.17,176.18) .. controls (269.77,176.65) and (269.89,177.55) .. (269.44,178.18) .. controls (268.99,178.81) and (268.14,178.94) .. (267.54,178.47) .. controls (266.94,177.99) and (266.82,177.1) .. (267.27,176.46) -- cycle ;
%Shape: Ellipse [id:dp873342243083232] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.57,176.75) .. controls (259.02,176.12) and (259.87,175.98) .. (260.47,176.44) .. controls (261.08,176.91) and (261.21,177.81) .. (260.77,178.45) .. controls (260.32,179.08) and (259.47,179.22) .. (258.87,178.75) .. controls (258.26,178.29) and (258.13,177.39) .. (258.57,176.75) -- cycle ;
%Shape: Ellipse [id:dp7096634921934111] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.78,167.07) .. controls (263.23,166.44) and (264.08,166.31) .. (264.68,166.78) .. controls (265.28,167.26) and (265.4,168.16) .. (264.95,168.79) .. controls (264.5,169.42) and (263.65,169.55) .. (263.05,169.08) .. controls (262.45,168.6) and (262.33,167.7) .. (262.78,167.07) -- cycle ;
%Shape: Ellipse [id:dp9321612737220517] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.35,172.22) .. controls (262.8,171.58) and (263.65,171.45) .. (264.26,171.93) .. controls (264.86,172.4) and (264.98,173.3) .. (264.53,173.93) .. controls (264.08,174.57) and (263.23,174.69) .. (262.63,174.22) .. controls (262.03,173.75) and (261.9,172.85) .. (262.35,172.22) -- cycle ;
%Shape: Ellipse [id:dp39364448180152656] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.6,176.44) .. controls (264.05,175.81) and (264.9,175.68) .. (265.5,176.16) .. controls (266.1,176.63) and (266.22,177.53) .. (265.77,178.16) .. controls (265.32,178.79) and (264.47,178.92) .. (263.87,178.45) .. controls (263.27,177.97) and (263.15,177.08) .. (263.6,176.44) -- cycle ;
%Shape: Ellipse [id:dp786639363982508] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.96,165.56) .. controls (268.41,164.93) and (269.26,164.8) .. (269.86,165.27) .. controls (270.46,165.75) and (270.58,166.65) .. (270.13,167.28) .. controls (269.68,167.91) and (268.83,168.04) .. (268.23,167.57) .. controls (267.63,167.09) and (267.51,166.19) .. (267.96,165.56) -- cycle ;
%Shape: Ellipse [id:dp40629944468625157] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.54,170.71) .. controls (267.99,170.07) and (268.84,169.94) .. (269.44,170.42) .. controls (270.04,170.89) and (270.16,171.79) .. (269.71,172.42) .. controls (269.26,173.06) and (268.41,173.18) .. (267.81,172.71) .. controls (267.21,172.24) and (267.09,171.34) .. (267.54,170.71) -- cycle ;
%Shape: Ellipse [id:dp7619419556231106] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.77,173.5) .. controls (270.22,172.87) and (271.07,172.74) .. (271.67,173.21) .. controls (272.27,173.69) and (272.39,174.58) .. (271.94,175.22) .. controls (271.49,175.85) and (270.64,175.98) .. (270.04,175.5) .. controls (269.44,175.03) and (269.32,174.13) .. (269.77,173.5) -- cycle ;
%Shape: Ellipse [id:dp5842117362247912] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.76,166.49) .. controls (274.21,165.85) and (275.06,165.72) .. (275.66,166.2) .. controls (276.26,166.67) and (276.38,167.57) .. (275.93,168.2) .. controls (275.48,168.84) and (274.63,168.96) .. (274.03,168.49) .. controls (273.43,168.02) and (273.31,167.12) .. (273.76,166.49) -- cycle ;
%Shape: Ellipse [id:dp7394118214915155] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.34,171.63) .. controls (273.79,171) and (274.64,170.87) .. (275.24,171.34) .. controls (275.84,171.82) and (275.96,172.71) .. (275.51,173.35) .. controls (275.06,173.98) and (274.21,174.11) .. (273.61,173.63) .. controls (273.01,173.16) and (272.89,172.26) .. (273.34,171.63) -- cycle ;
%Shape: Ellipse [id:dp09343782029361303] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (274.58,175.86) .. controls (275.03,175.23) and (275.88,175.1) .. (276.48,175.57) .. controls (277.08,176.05) and (277.2,176.94) .. (276.75,177.58) .. controls (276.3,178.21) and (275.45,178.34) .. (274.85,177.86) .. controls (274.25,177.39) and (274.13,176.49) .. (274.58,175.86) -- cycle ;
%Shape: Ellipse [id:dp12795371300373337] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (278.94,164.98) .. controls (279.39,164.34) and (280.24,164.21) .. (280.84,164.69) .. controls (281.44,165.16) and (281.57,166.06) .. (281.12,166.69) .. controls (280.67,167.33) and (279.82,167.45) .. (279.21,166.98) .. controls (278.61,166.51) and (278.49,165.61) .. (278.94,164.98) -- cycle ;
%Shape: Ellipse [id:dp6899943982889167] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (278.52,170.12) .. controls (278.97,169.49) and (279.82,169.36) .. (280.42,169.83) .. controls (281.02,170.31) and (281.14,171.2) .. (280.69,171.84) .. controls (280.24,172.47) and (279.39,172.6) .. (278.79,172.12) .. controls (278.19,171.65) and (278.07,170.75) .. (278.52,170.12) -- cycle ;
%Shape: Ellipse [id:dp8706233867043138] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (280.94,174.15) .. controls (281.39,173.52) and (282.24,173.39) .. (282.84,173.86) .. controls (283.44,174.34) and (283.56,175.24) .. (283.11,175.87) .. controls (282.66,176.5) and (281.81,176.63) .. (281.21,176.15) .. controls (280.61,175.68) and (280.49,174.78) .. (280.94,174.15) -- cycle ;
%Shape: Ellipse [id:dp7804042890401335] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284.36,163.43) .. controls (284.81,162.79) and (285.66,162.67) .. (286.26,163.14) .. controls (286.86,163.61) and (286.99,164.51) .. (286.54,165.14) .. controls (286.09,165.78) and (285.24,165.91) .. (284.64,165.43) .. controls (284.04,164.96) and (283.91,164.06) .. (284.36,163.43) -- cycle ;
%Shape: Ellipse [id:dp34660747720584983] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (283.94,168.57) .. controls (284.39,167.94) and (285.24,167.81) .. (285.84,168.28) .. controls (286.44,168.76) and (286.56,169.66) .. (286.11,170.29) .. controls (285.67,170.92) and (284.81,171.05) .. (284.21,170.58) .. controls (283.61,170.1) and (283.49,169.2) .. (283.94,168.57) -- cycle ;
%Shape: Ellipse [id:dp05172974723553625] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (285.19,172.8) .. controls (285.64,172.17) and (286.49,172.04) .. (287.09,172.51) .. controls (287.69,172.99) and (287.81,173.88) .. (287.36,174.52) .. controls (286.91,175.15) and (286.06,175.28) .. (285.46,174.8) .. controls (284.86,174.33) and (284.74,173.43) .. (285.19,172.8) -- cycle ;
%Shape: Ellipse [id:dp9027346012241679] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (289.13,167.06) .. controls (289.58,166.43) and (290.43,166.3) .. (291.03,166.77) .. controls (291.63,167.25) and (291.75,168.15) .. (291.3,168.78) .. controls (290.85,169.41) and (290,169.54) .. (289.4,169.07) .. controls (288.8,168.59) and (288.68,167.69) .. (289.13,167.06) -- cycle ;
%Shape: Ellipse [id:dp3326341803190336] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.36,169.86) .. controls (291.81,169.22) and (292.66,169.09) .. (293.26,169.57) .. controls (293.86,170.04) and (293.98,170.94) .. (293.53,171.57) .. controls (293.08,172.21) and (292.23,172.33) .. (291.63,171.86) .. controls (291.03,171.39) and (290.91,170.49) .. (291.36,169.86) -- cycle ;
%Shape: Ellipse [id:dp17351026755463406] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.17,172.21) .. controls (296.62,171.58) and (297.47,171.45) .. (298.07,171.93) .. controls (298.67,172.4) and (298.79,173.3) .. (298.34,173.93) .. controls (297.89,174.56) and (297.04,174.69) .. (296.44,174.22) .. controls (295.84,173.74) and (295.72,172.85) .. (296.17,172.21) -- cycle ;
%Shape: Ellipse [id:dp4514583415245277] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (289.93,166.42) .. controls (290.38,165.78) and (291.23,165.65) .. (291.84,166.13) .. controls (292.44,166.6) and (292.56,167.5) .. (292.11,168.13) .. controls (291.66,168.77) and (290.81,168.89) .. (290.21,168.42) .. controls (289.61,167.95) and (289.48,167.05) .. (289.93,166.42) -- cycle ;
%Shape: Ellipse [id:dp2578893729264673] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.92,159.4) .. controls (294.37,158.77) and (295.22,158.64) .. (295.82,159.11) .. controls (296.42,159.59) and (296.55,160.49) .. (296.1,161.12) .. controls (295.65,161.75) and (294.79,161.88) .. (294.19,161.41) .. controls (293.59,160.93) and (293.47,160.03) .. (293.92,159.4) -- cycle ;
%Shape: Ellipse [id:dp06382347725124182] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.5,164.55) .. controls (293.95,163.91) and (294.8,163.78) .. (295.4,164.26) .. controls (296,164.73) and (296.12,165.63) .. (295.67,166.26) .. controls (295.22,166.9) and (294.37,167.02) .. (293.77,166.55) .. controls (293.17,166.08) and (293.05,165.18) .. (293.5,164.55) -- cycle ;
%Shape: Ellipse [id:dp7242903612651264] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.74,168.77) .. controls (295.19,168.14) and (296.05,168.01) .. (296.65,168.49) .. controls (297.25,168.96) and (297.37,169.86) .. (296.92,170.49) .. controls (296.47,171.12) and (295.62,171.25) .. (295.02,170.78) .. controls (294.42,170.3) and (294.29,169.41) .. (294.74,168.77) -- cycle ;
%Shape: Ellipse [id:dp946994108766003] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (299.11,157.89) .. controls (299.56,157.26) and (300.41,157.13) .. (301.01,157.61) .. controls (301.61,158.08) and (301.73,158.98) .. (301.28,159.61) .. controls (300.83,160.24) and (299.98,160.37) .. (299.38,159.9) .. controls (298.78,159.42) and (298.66,158.52) .. (299.11,157.89) -- cycle ;
%Shape: Ellipse [id:dp9705042482672874] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.69,163.04) .. controls (299.14,162.4) and (299.99,162.28) .. (300.59,162.75) .. controls (301.19,163.22) and (301.31,164.12) .. (300.86,164.75) .. controls (300.41,165.39) and (299.56,165.51) .. (298.96,165.04) .. controls (298.36,164.57) and (298.24,163.67) .. (298.69,163.04) -- cycle ;
%Shape: Ellipse [id:dp12290347619702957] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (301.1,167.07) .. controls (301.55,166.43) and (302.4,166.31) .. (303,166.78) .. controls (303.61,167.25) and (303.73,168.15) .. (303.28,168.78) .. controls (302.83,169.42) and (301.98,169.55) .. (301.38,169.07) .. controls (300.78,168.6) and (300.65,167.7) .. (301.1,167.07) -- cycle ;
%Shape: Ellipse [id:dp6447726795664457] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (304.53,156.34) .. controls (304.98,155.71) and (305.83,155.58) .. (306.43,156.06) .. controls (307.03,156.53) and (307.15,157.43) .. (306.7,158.06) .. controls (306.25,158.69) and (305.4,158.82) .. (304.8,158.35) .. controls (304.2,157.87) and (304.08,156.98) .. (304.53,156.34) -- cycle ;
%Shape: Ellipse [id:dp42753324985781704] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (304.11,161.49) .. controls (304.56,160.85) and (305.41,160.73) .. (306.01,161.2) .. controls (306.61,161.67) and (306.73,162.57) .. (306.28,163.2) .. controls (305.83,163.84) and (304.98,163.97) .. (304.38,163.49) .. controls (303.78,163.02) and (303.66,162.12) .. (304.11,161.49) -- cycle ;
%Shape: Ellipse [id:dp5195039867018179] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.35,165.72) .. controls (305.8,165.08) and (306.65,164.95) .. (307.25,165.43) .. controls (307.85,165.9) and (307.97,166.8) .. (307.52,167.43) .. controls (307.07,168.07) and (306.22,168.19) .. (305.62,167.72) .. controls (305.02,167.25) and (304.9,166.35) .. (305.35,165.72) -- cycle ;
%Shape: Ellipse [id:dp6454575418904887] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.29,159.98) .. controls (309.74,159.34) and (310.59,159.22) .. (311.19,159.69) .. controls (311.79,160.16) and (311.92,161.06) .. (311.47,161.69) .. controls (311.02,162.33) and (310.16,162.46) .. (309.56,161.98) .. controls (308.96,161.51) and (308.84,160.61) .. (309.29,159.98) -- cycle ;
%Shape: Ellipse [id:dp4356537229715678] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.52,162.77) .. controls (311.97,162.14) and (312.82,162.01) .. (313.42,162.48) .. controls (314.02,162.96) and (314.14,163.86) .. (313.7,164.49) .. controls (313.25,165.12) and (312.39,165.25) .. (311.79,164.78) .. controls (311.19,164.3) and (311.07,163.4) .. (311.52,162.77) -- cycle ;
%Shape: Ellipse [id:dp5633137647792377] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307.64,165.42) .. controls (308.08,164.78) and (308.93,164.64) .. (309.54,165.11) .. controls (310.14,165.58) and (310.28,166.47) .. (309.83,167.11) .. controls (309.39,167.75) and (308.54,167.89) .. (307.93,167.42) .. controls (307.33,166.95) and (307.2,166.06) .. (307.64,165.42) -- cycle ;
%Shape: Ellipse [id:dp11909316564339223] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.42,160.88) .. controls (311.87,160.25) and (312.72,160.12) .. (313.32,160.59) .. controls (313.92,161.07) and (314.04,161.97) .. (313.59,162.6) .. controls (313.14,163.23) and (312.29,163.36) .. (311.69,162.88) .. controls (311.09,162.41) and (310.97,161.51) .. (311.42,160.88) -- cycle ;
%Shape: Ellipse [id:dp982258082240739] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308.36,156.3) .. controls (308.62,155.56) and (309.39,155.17) .. (310.1,155.44) .. controls (310.81,155.7) and (311.17,156.52) .. (310.92,157.27) .. controls (310.67,158.01) and (309.89,158.4) .. (309.19,158.13) .. controls (308.48,157.87) and (308.11,157.05) .. (308.36,156.3) -- cycle ;
%Shape: Ellipse [id:dp5167243807628739] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.4,161.35) .. controls (309.66,160.6) and (310.43,160.22) .. (311.14,160.48) .. controls (311.85,160.75) and (312.22,161.57) .. (311.96,162.31) .. controls (311.71,163.06) and (310.93,163.44) .. (310.23,163.18) .. controls (309.52,162.91) and (309.15,162.09) .. (309.4,161.35) -- cycle ;
%Shape: Ellipse [id:dp8326335745406253] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.78,165) .. controls (312.03,164.26) and (312.81,163.87) .. (313.52,164.13) .. controls (314.22,164.4) and (314.59,165.22) .. (314.34,165.96) .. controls (314.09,166.71) and (313.31,167.1) .. (312.6,166.83) .. controls (311.9,166.56) and (311.53,165.74) .. (311.78,165) -- cycle ;
%Shape: Ellipse [id:dp36857937878811775] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.89,153.24) .. controls (313.15,152.5) and (313.92,152.11) .. (314.63,152.38) .. controls (315.34,152.64) and (315.7,153.46) .. (315.45,154.21) .. controls (315.2,154.95) and (314.42,155.34) .. (313.72,155.07) .. controls (313.01,154.81) and (312.64,153.99) .. (312.89,153.24) -- cycle ;
%Shape: Ellipse [id:dp8330266621573548] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (313.93,158.29) .. controls (314.19,157.54) and (314.96,157.16) .. (315.67,157.42) .. controls (316.38,157.69) and (316.74,158.51) .. (316.49,159.25) .. controls (316.24,160) and (315.46,160.38) .. (314.76,160.12) .. controls (314.05,159.85) and (313.68,159.03) .. (313.93,158.29) -- cycle ;
%Shape: Ellipse [id:dp8442988783239611] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (317.38,161.39) .. controls (317.63,160.64) and (318.4,160.25) .. (319.11,160.52) .. controls (319.82,160.78) and (320.19,161.6) .. (319.93,162.35) .. controls (319.68,163.09) and (318.9,163.48) .. (318.2,163.22) .. controls (317.49,162.95) and (317.12,162.13) .. (317.38,161.39) -- cycle ;
%Shape: Ellipse [id:dp2479737038265062] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.78,150.84) .. controls (319.04,150.1) and (319.83,149.72) .. (320.53,150) .. controls (321.23,150.27) and (321.59,151.09) .. (321.33,151.84) .. controls (321.07,152.58) and (320.29,152.96) .. (319.59,152.68) .. controls (318.88,152.41) and (318.52,151.58) .. (318.78,150.84) -- cycle ;
%Shape: Ellipse [id:dp4091416075339003] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.77,155.9) .. controls (320.03,155.16) and (320.81,154.78) .. (321.52,155.05) .. controls (322.22,155.33) and (322.58,156.15) .. (322.32,156.89) .. controls (322.06,157.63) and (321.28,158.01) .. (320.57,157.74) .. controls (319.87,157.46) and (319.51,156.64) .. (319.77,155.9) -- cycle ;
%Shape: Ellipse [id:dp3379672771617983] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.11,159.58) .. controls (322.37,158.84) and (323.15,158.46) .. (323.85,158.73) .. controls (324.56,159.01) and (324.92,159.83) .. (324.66,160.57) .. controls (324.4,161.31) and (323.61,161.69) .. (322.91,161.42) .. controls (322.21,161.14) and (321.85,160.32) .. (322.11,159.58) -- cycle ;
%Shape: Ellipse [id:dp747232139783613] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.35,147.84) .. controls (323.61,147.1) and (324.39,146.72) .. (325.09,146.99) .. controls (325.8,147.27) and (326.15,148.09) .. (325.89,148.83) .. controls (325.63,149.57) and (324.85,149.95) .. (324.15,149.68) .. controls (323.45,149.4) and (323.09,148.58) .. (323.35,147.84) -- cycle ;
%Shape: Ellipse [id:dp49317665005079103] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (324.33,152.89) .. controls (324.59,152.15) and (325.38,151.77) .. (326.08,152.05) .. controls (326.78,152.32) and (327.14,153.15) .. (326.88,153.89) .. controls (326.62,154.63) and (325.84,155.01) .. (325.14,154.73) .. controls (324.43,154.46) and (324.07,153.64) .. (324.33,152.89) -- cycle ;
%Shape: Ellipse [id:dp7462295880592242] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.23,154.9) .. controls (327.49,154.16) and (328.27,153.78) .. (328.97,154.06) .. controls (329.68,154.33) and (330.03,155.16) .. (329.77,155.9) .. controls (329.51,156.64) and (328.73,157.02) .. (328.03,156.74) .. controls (327.33,156.47) and (326.97,155.64) .. (327.23,154.9) -- cycle ;
%Shape: Ellipse [id:dp29123563122674256] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (329.15,146.98) .. controls (329.41,146.24) and (330.19,145.86) .. (330.9,146.14) .. controls (331.6,146.41) and (331.96,147.23) .. (331.7,147.98) .. controls (331.44,148.72) and (330.66,149.1) .. (329.96,148.82) .. controls (329.25,148.55) and (328.89,147.72) .. (329.15,146.98) -- cycle ;
%Shape: Ellipse [id:dp5699503889458408] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (330.14,152.04) .. controls (330.4,151.3) and (331.18,150.92) .. (331.88,151.19) .. controls (332.59,151.47) and (332.95,152.29) .. (332.69,153.03) .. controls (332.43,153.77) and (331.65,154.15) .. (330.94,153.88) .. controls (330.24,153.6) and (329.88,152.78) .. (330.14,152.04) -- cycle ;
%Shape: Ellipse [id:dp42313512800268334] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.48,155.72) .. controls (332.74,154.98) and (333.52,154.6) .. (334.22,154.87) .. controls (334.92,155.15) and (335.28,155.97) .. (335.02,156.71) .. controls (334.76,157.45) and (333.98,157.83) .. (333.28,157.56) .. controls (332.58,157.28) and (332.22,156.46) .. (332.48,155.72) -- cycle ;
%Shape: Ellipse [id:dp4362145150397385] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.71,143.98) .. controls (333.98,143.24) and (334.76,142.86) .. (335.46,143.13) .. controls (336.16,143.41) and (336.52,144.23) .. (336.26,144.97) .. controls (336,145.71) and (335.22,146.09) .. (334.52,145.82) .. controls (333.81,145.54) and (333.45,144.72) .. (333.71,143.98) -- cycle ;
%Shape: Ellipse [id:dp840076426492331] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.7,149.03) .. controls (334.96,148.29) and (335.74,147.91) .. (336.45,148.19) .. controls (337.15,148.46) and (337.51,149.29) .. (337.25,150.03) .. controls (336.99,150.77) and (336.21,151.15) .. (335.5,150.87) .. controls (334.8,150.6) and (334.44,149.78) .. (334.7,149.03) -- cycle ;
%Shape: Ellipse [id:dp36174367566054233] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (338.11,152.17) .. controls (338.37,151.43) and (339.15,151.05) .. (339.85,151.33) .. controls (340.56,151.6) and (340.92,152.42) .. (340.66,153.17) .. controls (340.4,153.91) and (339.62,154.29) .. (338.91,154.01) .. controls (338.21,153.74) and (337.85,152.91) .. (338.11,152.17) -- cycle ;
%Shape: Ellipse [id:dp9082905515424178] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (339.48,145.92) .. controls (339.74,145.18) and (340.52,144.8) .. (341.22,145.08) .. controls (341.93,145.35) and (342.29,146.17) .. (342.03,146.92) .. controls (341.77,147.66) and (340.98,148.04) .. (340.28,147.76) .. controls (339.58,147.49) and (339.22,146.66) .. (339.48,145.92) -- cycle ;
%Shape: Ellipse [id:dp7957878707204298] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.81,149.6) .. controls (342.08,148.86) and (342.86,148.48) .. (343.56,148.76) .. controls (344.26,149.03) and (344.62,149.85) .. (344.36,150.59) .. controls (344.1,151.34) and (343.32,151.71) .. (342.62,151.44) .. controls (341.91,151.17) and (341.55,150.34) .. (341.81,149.6) -- cycle ;
%Shape: Ellipse [id:dp12356510600623882] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (344.04,142.92) .. controls (344.3,142.18) and (345.08,141.8) .. (345.79,142.07) .. controls (346.49,142.35) and (346.85,143.17) .. (346.59,143.91) .. controls (346.33,144.65) and (345.55,145.03) .. (344.84,144.76) .. controls (344.14,144.48) and (343.78,143.66) .. (344.04,142.92) -- cycle ;
%Shape: Ellipse [id:dp2787632435872329] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346.93,144.93) .. controls (347.19,144.18) and (347.98,143.81) .. (348.68,144.08) .. controls (349.38,144.35) and (349.74,145.18) .. (349.48,145.92) .. controls (349.22,146.66) and (348.44,147.04) .. (347.74,146.76) .. controls (347.03,146.49) and (346.67,145.67) .. (346.93,144.93) -- cycle ;
%Shape: Ellipse [id:dp5635027628112157] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (352.18,145.74) .. controls (352.44,145) and (353.22,144.62) .. (353.93,144.9) .. controls (354.63,145.17) and (354.99,145.99) .. (354.73,146.73) .. controls (354.47,147.48) and (353.69,147.85) .. (352.99,147.58) .. controls (352.28,147.31) and (351.92,146.48) .. (352.18,145.74) -- cycle ;
%Shape: Ellipse [id:dp07946941408727493] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (343.93,148.63) .. controls (344.18,147.88) and (344.96,147.5) .. (345.67,147.76) .. controls (346.37,148.03) and (346.74,148.85) .. (346.49,149.59) .. controls (346.24,150.34) and (345.46,150.72) .. (344.75,150.46) .. controls (344.05,150.19) and (343.68,149.37) .. (343.93,148.63) -- cycle ;
%Shape: Ellipse [id:dp9220200069547586] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346.33,143.14) .. controls (346.59,142.4) and (347.37,142.02) .. (348.07,142.3) .. controls (348.77,142.57) and (349.13,143.4) .. (348.87,144.14) .. controls (348.61,144.88) and (347.83,145.26) .. (347.13,144.98) .. controls (346.43,144.71) and (346.07,143.88) .. (346.33,143.14) -- cycle ;
%Shape: Ellipse [id:dp8377404427879973] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.66,146.82) .. controls (348.92,146.08) and (349.7,145.7) .. (350.41,145.98) .. controls (351.11,146.25) and (351.47,147.08) .. (351.21,147.82) .. controls (350.95,148.56) and (350.17,148.94) .. (349.47,148.66) .. controls (348.76,148.39) and (348.4,147.56) .. (348.66,146.82) -- cycle ;
%Shape: Ellipse [id:dp32124238100963476] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.89,140.14) .. controls (351.15,139.4) and (351.93,139.02) .. (352.63,139.29) .. controls (353.34,139.57) and (353.7,140.39) .. (353.44,141.13) .. controls (353.18,141.87) and (352.39,142.25) .. (351.69,141.98) .. controls (350.99,141.7) and (350.63,140.88) .. (350.89,140.14) -- cycle ;
%Shape: Ellipse [id:dp3181973496684454] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.78,142.15) .. controls (354.04,141.41) and (354.82,141.03) .. (355.53,141.3) .. controls (356.23,141.58) and (356.59,142.4) .. (356.33,143.14) .. controls (356.07,143.88) and (355.29,144.26) .. (354.58,143.99) .. controls (353.88,143.71) and (353.52,142.89) .. (353.78,142.15) -- cycle ;
%Shape: Ellipse [id:dp06929684568036198] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (356.69,139.28) .. controls (356.95,138.54) and (357.74,138.16) .. (358.44,138.44) .. controls (359.14,138.71) and (359.5,139.54) .. (359.24,140.28) .. controls (358.98,141.02) and (358.2,141.4) .. (357.5,141.12) .. controls (356.79,140.85) and (356.43,140.02) .. (356.69,139.28) -- cycle ;
%Shape: Ellipse [id:dp7077255201971724] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.03,142.96) .. controls (359.29,142.22) and (360.07,141.84) .. (360.78,142.12) .. controls (361.48,142.39) and (361.84,143.22) .. (361.58,143.96) .. controls (361.32,144.7) and (360.54,145.08) .. (359.83,144.8) .. controls (359.13,144.53) and (358.77,143.7) .. (359.03,142.96) -- cycle ;
%Shape: Ellipse [id:dp5722993864081598] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (361.26,136.28) .. controls (361.52,135.54) and (362.3,135.16) .. (363,135.43) .. controls (363.7,135.71) and (364.06,136.53) .. (363.8,137.27) .. controls (363.54,138.01) and (362.76,138.39) .. (362.06,138.12) .. controls (361.36,137.84) and (361,137.02) .. (361.26,136.28) -- cycle ;
%Shape: Ellipse [id:dp02648760443979503] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (364.66,139.42) .. controls (364.92,138.67) and (365.71,138.3) .. (366.41,138.57) .. controls (367.11,138.84) and (367.47,139.67) .. (367.21,140.41) .. controls (366.95,141.15) and (366.17,141.53) .. (365.47,141.26) .. controls (364.76,140.98) and (364.4,140.16) .. (364.66,139.42) -- cycle ;
%Shape: Ellipse [id:dp6213141732367411] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (366.03,133.17) .. controls (366.29,132.42) and (367.07,132.05) .. (367.78,132.32) .. controls (368.48,132.59) and (368.84,133.42) .. (368.58,134.16) .. controls (368.32,134.9) and (367.54,135.28) .. (366.84,135) .. controls (366.13,134.73) and (365.77,133.91) .. (366.03,133.17) -- cycle ;
%Shape: Ellipse [id:dp033415146761851755] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.37,136.84) .. controls (368.63,136.1) and (369.41,135.72) .. (370.11,136) .. controls (370.82,136.27) and (371.18,137.1) .. (370.92,137.84) .. controls (370.66,138.58) and (369.88,138.96) .. (369.17,138.68) .. controls (368.47,138.41) and (368.11,137.59) .. (368.37,136.84) -- cycle ;
%Shape: Ellipse [id:dp5758175872817117] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.89,132.72) .. controls (372.15,131.98) and (372.93,131.6) .. (373.63,131.87) .. controls (374.34,132.15) and (374.7,132.97) .. (374.44,133.71) .. controls (374.18,134.45) and (373.4,134.83) .. (372.69,134.56) .. controls (371.99,134.28) and (371.63,133.46) .. (371.89,132.72) -- cycle ;
%Shape: Ellipse [id:dp6600675858697782] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.02,144.98) .. controls (347.93,144.2) and (348.47,143.49) .. (349.21,143.4) .. controls (349.96,143.31) and (350.63,143.88) .. (350.72,144.66) .. controls (350.8,145.45) and (350.27,146.16) .. (349.52,146.24) .. controls (348.78,146.33) and (348.1,145.77) .. (348.02,144.98) -- cycle ;
%Shape: Ellipse [id:dp7680016364184816] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (345.86,131.64) .. controls (346.31,131) and (347.16,130.86) .. (347.76,131.33) .. controls (348.37,131.8) and (348.5,132.69) .. (348.05,133.33) .. controls (347.61,133.97) and (346.76,134.11) .. (346.16,133.64) .. controls (345.55,133.17) and (345.42,132.28) .. (345.86,131.64) -- cycle ;
%Shape: Ellipse [id:dp1752484146215041] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (345.5,136.79) .. controls (345.94,136.15) and (346.79,136.01) .. (347.39,136.48) .. controls (348,136.94) and (348.13,137.84) .. (347.69,138.48) .. controls (347.25,139.12) and (346.4,139.25) .. (345.79,138.79) .. controls (345.18,138.32) and (345.05,137.42) .. (345.5,136.79) -- cycle ;
%Shape: Ellipse [id:dp1720677336161347] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346.79,141) .. controls (347.23,140.36) and (348.08,140.22) .. (348.68,140.69) .. controls (349.29,141.16) and (349.42,142.05) .. (348.98,142.69) .. controls (348.54,143.33) and (347.69,143.47) .. (347.08,143) .. controls (346.47,142.53) and (346.34,141.64) .. (346.79,141) -- cycle ;
%Shape: Ellipse [id:dp0015282634223965363] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (351.03,130.07) .. controls (351.48,129.43) and (352.32,129.29) .. (352.93,129.76) .. controls (353.54,130.22) and (353.67,131.12) .. (353.22,131.76) .. controls (352.78,132.4) and (351.93,132.53) .. (351.33,132.07) .. controls (350.72,131.6) and (350.59,130.7) .. (351.03,130.07) -- cycle ;
%Shape: Ellipse [id:dp2857232565542591] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.67,135.22) .. controls (351.11,134.58) and (351.96,134.44) .. (352.56,134.91) .. controls (353.17,135.37) and (353.3,136.27) .. (352.86,136.91) .. controls (352.41,137.54) and (351.56,137.68) .. (350.96,137.22) .. controls (350.35,136.75) and (350.22,135.85) .. (350.67,135.22) -- cycle ;
%Shape: Ellipse [id:dp8210404643006177] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (352.93,137.98) .. controls (353.37,137.34) and (354.22,137.21) .. (354.82,137.67) .. controls (355.43,138.14) and (355.56,139.04) .. (355.12,139.67) .. controls (354.67,140.31) and (353.82,140.45) .. (353.22,139.98) .. controls (352.61,139.52) and (352.48,138.62) .. (352.93,137.98) -- cycle ;
%Shape: Ellipse [id:dp2800141459646609] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (356.84,130.92) .. controls (357.28,130.28) and (358.13,130.14) .. (358.74,130.61) .. controls (359.34,131.08) and (359.47,131.97) .. (359.03,132.61) .. controls (358.59,133.25) and (357.74,133.39) .. (357.13,132.92) .. controls (356.53,132.45) and (356.39,131.56) .. (356.84,130.92) -- cycle ;
%Shape: Ellipse [id:dp5876499424786539] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (356.47,136.07) .. controls (356.91,135.43) and (357.76,135.29) .. (358.37,135.76) .. controls (358.98,136.23) and (359.11,137.12) .. (358.66,137.76) .. controls (358.22,138.4) and (357.37,138.54) .. (356.77,138.07) .. controls (356.16,137.6) and (356.03,136.71) .. (356.47,136.07) -- cycle ;
%Shape: Ellipse [id:dp04574535583917427] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.76,140.28) .. controls (358.2,139.65) and (359.05,139.51) .. (359.66,139.97) .. controls (360.26,140.44) and (360.4,141.34) .. (359.95,141.98) .. controls (359.51,142.61) and (358.66,142.75) .. (358.05,142.28) .. controls (357.45,141.82) and (357.32,140.92) .. (357.76,140.28) -- cycle ;
%Shape: Ellipse [id:dp3793112024996692] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.01,129.35) .. controls (362.45,128.71) and (363.3,128.57) .. (363.91,129.04) .. controls (364.51,129.51) and (364.64,130.4) .. (364.2,131.04) .. controls (363.76,131.68) and (362.91,131.82) .. (362.3,131.35) .. controls (361.7,130.88) and (361.56,129.99) .. (362.01,129.35) -- cycle ;
%Shape: Ellipse [id:dp06263965119147441] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (361.64,134.5) .. controls (362.08,133.86) and (362.93,133.72) .. (363.54,134.19) .. controls (364.14,134.66) and (364.28,135.55) .. (363.83,136.19) .. controls (363.39,136.83) and (362.54,136.97) .. (361.93,136.5) .. controls (361.33,136.03) and (361.2,135.14) .. (361.64,134.5) -- cycle ;
%Shape: Ellipse [id:dp3390381521760715] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (364.1,138.5) .. controls (364.54,137.86) and (365.39,137.72) .. (366,138.19) .. controls (366.61,138.66) and (366.74,139.55) .. (366.29,140.19) .. controls (365.85,140.83) and (365,140.97) .. (364.39,140.5) .. controls (363.79,140.03) and (363.66,139.14) .. (364.1,138.5) -- cycle ;
%Shape: Ellipse [id:dp19743602922445636] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.3,128.82) .. controls (368.75,128.18) and (369.6,128.06) .. (370.2,128.53) .. controls (370.81,129) and (370.93,129.9) .. (370.48,130.53) .. controls (370.03,131.17) and (369.18,131.3) .. (368.58,130.82) .. controls (367.98,130.35) and (367.85,129.45) .. (368.3,128.82) -- cycle ;
%Shape: Ellipse [id:dp5384952936346914] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.88,133.96) .. controls (368.33,133.33) and (369.18,133.2) .. (369.78,133.67) .. controls (370.38,134.15) and (370.51,135.05) .. (370.06,135.68) .. controls (369.61,136.31) and (368.75,136.44) .. (368.15,135.97) .. controls (367.55,135.49) and (367.43,134.59) .. (367.88,133.96) -- cycle ;
%Shape: Ellipse [id:dp7547104928618202] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (369.13,138.19) .. controls (369.58,137.56) and (370.43,137.43) .. (371.03,137.9) .. controls (371.63,138.38) and (371.75,139.28) .. (371.3,139.91) .. controls (370.85,140.54) and (370,140.67) .. (369.4,140.19) .. controls (368.8,139.72) and (368.68,138.82) .. (369.13,138.19) -- cycle ;
%Shape: Ellipse [id:dp18441968031473] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (373.49,127.31) .. controls (373.94,126.68) and (374.79,126.55) .. (375.39,127.02) .. controls (375.99,127.5) and (376.11,128.39) .. (375.66,129.03) .. controls (375.21,129.66) and (374.36,129.79) .. (373.76,129.31) .. controls (373.16,128.84) and (373.04,127.94) .. (373.49,127.31) -- cycle ;
%Shape: Ellipse [id:dp7175460279467778] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (373.07,132.45) .. controls (373.52,131.82) and (374.37,131.69) .. (374.97,132.17) .. controls (375.57,132.64) and (375.69,133.54) .. (375.24,134.17) .. controls (374.79,134.8) and (373.94,134.93) .. (373.34,134.46) .. controls (372.74,133.98) and (372.62,133.08) .. (373.07,132.45) -- cycle ;
%Shape: Ellipse [id:dp3442237081917452] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.3,135.25) .. controls (375.75,134.61) and (376.6,134.49) .. (377.2,134.96) .. controls (377.8,135.43) and (377.92,136.33) .. (377.47,136.96) .. controls (377.02,137.6) and (376.17,137.72) .. (375.57,137.25) .. controls (374.97,136.78) and (374.85,135.88) .. (375.3,135.25) -- cycle ;
%Shape: Ellipse [id:dp2922704990421161] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.29,128.23) .. controls (379.74,127.6) and (380.59,127.47) .. (381.19,127.95) .. controls (381.79,128.42) and (381.91,129.32) .. (381.46,129.95) .. controls (381.01,130.58) and (380.16,130.71) .. (379.56,130.24) .. controls (378.96,129.76) and (378.84,128.86) .. (379.29,128.23) -- cycle ;
%Shape: Ellipse [id:dp9410010437282954] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (378.86,133.38) .. controls (379.31,132.74) and (380.17,132.61) .. (380.77,133.09) .. controls (381.37,133.56) and (381.49,134.46) .. (381.04,135.09) .. controls (380.59,135.73) and (379.74,135.85) .. (379.14,135.38) .. controls (378.54,134.91) and (378.41,134.01) .. (378.86,133.38) -- cycle ;
%Shape: Ellipse [id:dp6908990195549032] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380.11,137.6) .. controls (380.56,136.97) and (381.41,136.84) .. (382.01,137.32) .. controls (382.61,137.79) and (382.73,138.69) .. (382.28,139.32) .. controls (381.83,139.95) and (380.98,140.08) .. (380.38,139.61) .. controls (379.78,139.13) and (379.66,138.24) .. (380.11,137.6) -- cycle ;
%Shape: Ellipse [id:dp4894360589973814] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.47,126.72) .. controls (384.92,126.09) and (385.77,125.96) .. (386.37,126.44) .. controls (386.97,126.91) and (387.09,127.81) .. (386.64,128.44) .. controls (386.19,129.07) and (385.34,129.2) .. (384.74,128.73) .. controls (384.14,128.25) and (384.02,127.35) .. (384.47,126.72) -- cycle ;
%Shape: Ellipse [id:dp2224121044763856] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.05,131.87) .. controls (384.5,131.23) and (385.35,131.11) .. (385.95,131.58) .. controls (386.55,132.05) and (386.67,132.95) .. (386.22,133.58) .. controls (385.77,134.22) and (384.92,134.34) .. (384.32,133.87) .. controls (383.72,133.4) and (383.6,132.5) .. (384.05,131.87) -- cycle ;
%Shape: Ellipse [id:dp9794859583996938] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (386.47,135.9) .. controls (386.92,135.26) and (387.77,135.14) .. (388.37,135.61) .. controls (388.97,136.08) and (389.09,136.98) .. (388.64,137.61) .. controls (388.19,138.25) and (387.34,138.38) .. (386.74,137.9) .. controls (386.14,137.43) and (386.02,136.53) .. (386.47,135.9) -- cycle ;
%Shape: Ellipse [id:dp5341765037442419] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (389.89,125.17) .. controls (390.34,124.54) and (391.19,124.41) .. (391.79,124.89) .. controls (392.39,125.36) and (392.51,126.26) .. (392.06,126.89) .. controls (391.61,127.52) and (390.76,127.65) .. (390.16,127.18) .. controls (389.56,126.7) and (389.44,125.81) .. (389.89,125.17) -- cycle ;
%Shape: Ellipse [id:dp0774999120465909] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (389.47,130.32) .. controls (389.92,129.68) and (390.77,129.56) .. (391.37,130.03) .. controls (391.97,130.5) and (392.09,131.4) .. (391.64,132.03) .. controls (391.19,132.67) and (390.34,132.8) .. (389.74,132.32) .. controls (389.14,131.85) and (389.02,130.95) .. (389.47,130.32) -- cycle ;
%Shape: Ellipse [id:dp6978907779566135] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (390.71,134.55) .. controls (391.16,133.91) and (392.02,133.79) .. (392.62,134.26) .. controls (393.22,134.73) and (393.34,135.63) .. (392.89,136.26) .. controls (392.44,136.9) and (391.59,137.02) .. (390.99,136.55) .. controls (390.39,136.08) and (390.26,135.18) .. (390.71,134.55) -- cycle ;
%Shape: Ellipse [id:dp565931581716117] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394.66,128.81) .. controls (395.11,128.18) and (395.96,128.05) .. (396.56,128.52) .. controls (397.16,129) and (397.28,129.89) .. (396.83,130.53) .. controls (396.38,131.16) and (395.53,131.29) .. (394.93,130.81) .. controls (394.33,130.34) and (394.21,129.44) .. (394.66,128.81) -- cycle ;
%Shape: Ellipse [id:dp026244061533158947] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.89,131.6) .. controls (397.34,130.97) and (398.19,130.84) .. (398.79,131.32) .. controls (399.39,131.79) and (399.51,132.69) .. (399.06,133.32) .. controls (398.61,133.95) and (397.76,134.08) .. (397.16,133.61) .. controls (396.56,133.13) and (396.44,132.23) .. (396.89,131.6) -- cycle ;
%Shape: Ellipse [id:dp40482878031180913] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.7,133.96) .. controls (402.15,133.33) and (403,133.2) .. (403.6,133.67) .. controls (404.2,134.15) and (404.32,135.05) .. (403.87,135.68) .. controls (403.42,136.31) and (402.57,136.44) .. (401.97,135.96) .. controls (401.37,135.49) and (401.25,134.59) .. (401.7,133.96) -- cycle ;
%Shape: Ellipse [id:dp6304307880180653] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393,134.25) .. controls (393.45,133.61) and (394.3,133.47) .. (394.9,133.94) .. controls (395.51,134.41) and (395.64,135.3) .. (395.2,135.94) .. controls (394.75,136.58) and (393.9,136.72) .. (393.3,136.25) .. controls (392.69,135.78) and (392.56,134.89) .. (393,134.25) -- cycle ;
%Shape: Ellipse [id:dp5966577969952707] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.21,124.57) .. controls (397.66,123.93) and (398.51,123.81) .. (399.11,124.28) .. controls (399.71,124.75) and (399.83,125.65) .. (399.38,126.28) .. controls (398.93,126.92) and (398.08,127.05) .. (397.48,126.57) .. controls (396.88,126.1) and (396.76,125.2) .. (397.21,124.57) -- cycle ;
%Shape: Ellipse [id:dp8084816891455524] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.78,129.71) .. controls (397.23,129.08) and (398.09,128.95) .. (398.69,129.42) .. controls (399.29,129.9) and (399.41,130.8) .. (398.96,131.43) .. controls (398.51,132.06) and (397.66,132.19) .. (397.06,131.72) .. controls (396.46,131.24) and (396.33,130.34) .. (396.78,129.71) -- cycle ;
%Shape: Ellipse [id:dp5616395294228478] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.03,133.94) .. controls (398.48,133.31) and (399.33,133.18) .. (399.93,133.65) .. controls (400.53,134.13) and (400.65,135.02) .. (400.2,135.66) .. controls (399.75,136.29) and (398.9,136.42) .. (398.3,135.94) .. controls (397.7,135.47) and (397.58,134.57) .. (398.03,133.94) -- cycle ;
%Shape: Ellipse [id:dp34995759681952743] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.97,128.2) .. controls (402.42,127.57) and (403.27,127.44) .. (403.87,127.91) .. controls (404.47,128.39) and (404.59,129.29) .. (404.14,129.92) .. controls (403.69,130.55) and (402.84,130.68) .. (402.24,130.21) .. controls (401.64,129.73) and (401.52,128.83) .. (401.97,128.2) -- cycle ;
%Shape: Ellipse [id:dp6842173903605462] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (404.2,131) .. controls (404.65,130.36) and (405.5,130.23) .. (406.1,130.71) .. controls (406.7,131.18) and (406.82,132.08) .. (406.37,132.71) .. controls (405.92,133.35) and (405.07,133.47) .. (404.47,133) .. controls (403.87,132.53) and (403.75,131.63) .. (404.2,131) -- cycle ;
%Shape: Ellipse [id:dp40260619748599824] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (408.19,123.98) .. controls (408.64,123.35) and (409.49,123.22) .. (410.09,123.69) .. controls (410.69,124.17) and (410.81,125.07) .. (410.36,125.7) .. controls (409.91,126.33) and (409.06,126.46) .. (408.46,125.99) .. controls (407.86,125.51) and (407.74,124.61) .. (408.19,123.98) -- cycle ;
%Shape: Ellipse [id:dp909364834874705] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (407.77,129.13) .. controls (408.22,128.49) and (409.07,128.36) .. (409.67,128.84) .. controls (410.27,129.31) and (410.39,130.21) .. (409.94,130.84) .. controls (409.49,131.48) and (408.64,131.6) .. (408.04,131.13) .. controls (407.44,130.66) and (407.32,129.76) .. (407.77,129.13) -- cycle ;
%Shape: Ellipse [id:dp7099657329327353] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (409.01,133.35) .. controls (409.46,132.72) and (410.31,132.59) .. (410.91,133.07) .. controls (411.51,133.54) and (411.63,134.44) .. (411.18,135.07) .. controls (410.73,135.7) and (409.88,135.83) .. (409.28,135.36) .. controls (408.68,134.88) and (408.56,133.99) .. (409.01,133.35) -- cycle ;
%Shape: Ellipse [id:dp4345834489440745] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (412.95,127.62) .. controls (413.4,126.98) and (414.25,126.85) .. (414.85,127.33) .. controls (415.45,127.8) and (415.58,128.7) .. (415.13,129.33) .. controls (414.68,129.97) and (413.82,130.09) .. (413.22,129.62) .. controls (412.62,129.15) and (412.5,128.25) .. (412.95,127.62) -- cycle ;
%Shape: Ellipse [id:dp7704419045390938] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (415.37,131.65) .. controls (415.82,131.01) and (416.67,130.89) .. (417.27,131.36) .. controls (417.87,131.83) and (417.99,132.73) .. (417.54,133.36) .. controls (417.09,134) and (416.24,134.13) .. (415.64,133.65) .. controls (415.04,133.18) and (414.92,132.28) .. (415.37,131.65) -- cycle ;
%Shape: Ellipse [id:dp7636609566478647] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.37,126.07) .. controls (418.82,125.43) and (419.67,125.31) .. (420.27,125.78) .. controls (420.87,126.25) and (421,127.15) .. (420.55,127.78) .. controls (420.1,128.42) and (419.24,128.55) .. (418.64,128.07) .. controls (418.04,127.6) and (417.92,126.7) .. (418.37,126.07) -- cycle ;
%Shape: Ellipse [id:dp9620335027633906] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (419.62,130.3) .. controls (420.07,129.66) and (420.92,129.53) .. (421.52,130.01) .. controls (422.12,130.48) and (422.24,131.38) .. (421.79,132.01) .. controls (421.34,132.65) and (420.49,132.77) .. (419.89,132.3) .. controls (419.29,131.83) and (419.17,130.93) .. (419.62,130.3) -- cycle ;
%Shape: Ellipse [id:dp45436516469958876] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.56,124.56) .. controls (424.01,123.92) and (424.86,123.8) .. (425.46,124.27) .. controls (426.06,124.74) and (426.18,125.64) .. (425.73,126.27) .. controls (425.28,126.91) and (424.43,127.04) .. (423.83,126.56) .. controls (423.23,126.09) and (423.11,125.19) .. (423.56,124.56) -- cycle ;
%Shape: Ellipse [id:dp7595758737975653] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (425.79,127.35) .. controls (426.24,126.72) and (427.09,126.59) .. (427.69,127.06) .. controls (428.29,127.54) and (428.41,128.44) .. (427.96,129.07) .. controls (427.51,129.7) and (426.66,129.83) .. (426.06,129.36) .. controls (425.46,128.88) and (425.34,127.98) .. (425.79,127.35) -- cycle ;
%Shape: Ellipse [id:dp6448891252329716] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (424.11,127.4) .. controls (424.56,126.76) and (425.41,126.64) .. (426.01,127.11) .. controls (426.61,127.58) and (426.73,128.48) .. (426.28,129.11) .. controls (425.83,129.75) and (424.98,129.87) .. (424.38,129.4) .. controls (423.78,128.93) and (423.66,128.03) .. (424.11,127.4) -- cycle ;
%Shape: Ellipse [id:dp9483344059605945] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (428.36,126.05) .. controls (428.81,125.41) and (429.66,125.28) .. (430.26,125.76) .. controls (430.86,126.23) and (430.98,127.13) .. (430.53,127.76) .. controls (430.08,128.4) and (429.23,128.52) .. (428.63,128.05) .. controls (428.03,127.58) and (427.91,126.68) .. (428.36,126.05) -- cycle ;
%Shape: Ellipse [id:dp5743521020028302] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.33,131.6) .. controls (397.36,130.81) and (397.99,130.2) .. (398.74,130.23) .. controls (399.49,130.27) and (400.07,130.93) .. (400.04,131.72) .. controls (400.01,132.51) and (399.38,133.13) .. (398.63,133.09) .. controls (397.88,133.06) and (397.3,132.39) .. (397.33,131.6) -- cycle ;
%Shape: Ellipse [id:dp4357862414967928] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.69,127.47) .. controls (397.23,126.91) and (398.09,126.91) .. (398.62,127.47) .. controls (399.15,128.03) and (399.14,128.94) .. (398.61,129.49) .. controls (398.08,130.05) and (397.22,130.05) .. (396.69,129.49) .. controls (396.16,128.93) and (396.16,128.03) .. (396.69,127.47) -- cycle ;
%Shape: Ellipse [id:dp4123724201168799] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.49,117.36) .. controls (403.02,116.8) and (403.88,116.8) .. (404.41,117.36) .. controls (404.94,117.92) and (404.94,118.83) .. (404.41,119.38) .. controls (403.88,119.94) and (403.02,119.94) .. (402.49,119.38) .. controls (401.96,118.82) and (401.96,117.91) .. (402.49,117.36) -- cycle ;
%Shape: Ellipse [id:dp36644856436944484] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.38,122.38) .. controls (401.91,121.82) and (402.77,121.83) .. (403.3,122.39) .. controls (403.83,122.95) and (403.82,123.85) .. (403.29,124.41) .. controls (402.76,124.97) and (401.9,124.97) .. (401.37,124.41) .. controls (400.84,123.85) and (400.84,122.94) .. (401.38,122.38) -- cycle ;
%Shape: Ellipse [id:dp15366340569887527] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (403.2,125.49) .. controls (403.73,124.93) and (404.59,124.93) .. (405.12,125.49) .. controls (405.65,126.05) and (405.65,126.95) .. (405.12,127.51) .. controls (404.59,128.07) and (403.73,128.07) .. (403.2,127.51) .. controls (402.67,126.95) and (402.67,126.04) .. (403.2,125.49) -- cycle ;
%Shape: Ellipse [id:dp7086546197309664] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (408.1,119.15) .. controls (408.63,118.59) and (409.49,118.59) .. (410.02,119.15) .. controls (410.55,119.71) and (410.55,120.62) .. (410.02,121.17) .. controls (409.49,121.73) and (408.63,121.73) .. (408.1,121.17) .. controls (407.57,120.61) and (407.57,119.7) .. (408.1,119.15) -- cycle ;
%Shape: Ellipse [id:dp3517304399126082] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (406.99,124.17) .. controls (407.52,123.61) and (408.38,123.62) .. (408.91,124.18) .. controls (409.44,124.74) and (409.44,125.64) .. (408.9,126.2) .. controls (408.37,126.76) and (407.51,126.76) .. (406.98,126.2) .. controls (406.45,125.64) and (406.46,124.73) .. (406.99,124.17) -- cycle ;
%Shape: Ellipse [id:dp7279811302395061] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (407.64,128.55) .. controls (408.17,127.99) and (409.03,127.99) .. (409.56,128.55) .. controls (410.09,129.11) and (410.09,130.02) .. (409.56,130.57) .. controls (409.03,131.13) and (408.17,131.13) .. (407.64,130.57) .. controls (407.11,130.01) and (407.11,129.1) .. (407.64,128.55) -- cycle ;
%Shape: Ellipse [id:dp0664083889417586] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (413.44,118.44) .. controls (413.97,117.88) and (414.83,117.88) .. (415.36,118.44) .. controls (415.89,119) and (415.89,119.9) .. (415.36,120.46) .. controls (414.83,121.02) and (413.97,121.02) .. (413.44,120.46) .. controls (412.91,119.9) and (412.91,118.99) .. (413.44,118.44) -- cycle ;
%Shape: Ellipse [id:dp3180040094088885] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (412.32,123.46) .. controls (412.86,122.9) and (413.72,122.91) .. (414.24,123.47) .. controls (414.77,124.03) and (414.77,124.93) .. (414.24,125.49) .. controls (413.71,126.05) and (412.85,126.05) .. (412.32,125.49) .. controls (411.79,124.93) and (411.79,124.02) .. (412.32,123.46) -- cycle ;
%Shape: Ellipse [id:dp2232473461445661] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.17,127.82) .. controls (414.7,127.26) and (415.56,127.26) .. (416.09,127.82) .. controls (416.62,128.38) and (416.62,129.29) .. (416.09,129.84) .. controls (415.55,130.4) and (414.69,130.4) .. (414.17,129.84) .. controls (413.64,129.28) and (413.64,128.37) .. (414.17,127.82) -- cycle ;
%Shape: Ellipse [id:dp15628931949312252] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (419.74,118.93) .. controls (420.28,118.38) and (421.14,118.39) .. (421.66,118.96) .. controls (422.18,119.53) and (422.17,120.43) .. (421.64,120.99) .. controls (421.1,121.54) and (420.24,121.53) .. (419.71,120.96) .. controls (419.19,120.39) and (419.2,119.49) .. (419.74,118.93) -- cycle ;
%Shape: Ellipse [id:dp8670676935856134] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.57,123.95) .. controls (419.11,123.4) and (419.97,123.41) .. (420.49,123.97) .. controls (421.01,124.54) and (421,125.45) .. (420.46,126) .. controls (419.93,126.55) and (419.07,126.54) .. (418.54,125.97) .. controls (418.02,125.41) and (418.03,124.5) .. (418.57,123.95) -- cycle ;
%Shape: Ellipse [id:dp24874076728830397] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (419.18,128.33) .. controls (419.72,127.78) and (420.58,127.79) .. (421.1,128.36) .. controls (421.62,128.92) and (421.61,129.83) .. (421.07,130.38) .. controls (420.54,130.93) and (419.68,130.92) .. (419.15,130.35) .. controls (418.63,129.79) and (418.64,128.88) .. (419.18,128.33) -- cycle ;
%Shape: Ellipse [id:dp21907065541051174] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (425.08,118.29) .. controls (425.62,117.74) and (426.48,117.75) .. (427.01,118.31) .. controls (427.53,118.88) and (427.52,119.79) .. (426.98,120.34) .. controls (426.44,120.89) and (425.58,120.88) .. (425.06,120.31) .. controls (424.54,119.75) and (424.55,118.84) .. (425.08,118.29) -- cycle ;
%Shape: Ellipse [id:dp49682610882069156] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.91,123.3) .. controls (424.45,122.75) and (425.31,122.76) .. (425.83,123.33) .. controls (426.36,123.89) and (426.35,124.8) .. (425.81,125.35) .. controls (425.27,125.9) and (424.41,125.89) .. (423.89,125.33) .. controls (423.37,124.76) and (423.38,123.85) .. (423.91,123.3) -- cycle ;
%Shape: Ellipse [id:dp8293262214654638] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (425.71,126.42) .. controls (426.24,125.87) and (427.1,125.89) .. (427.63,126.45) .. controls (428.15,127.02) and (428.14,127.92) .. (427.6,128.48) .. controls (427.07,129.03) and (426.21,129.02) .. (425.68,128.45) .. controls (425.16,127.88) and (425.17,126.98) .. (425.71,126.42) -- cycle ;
%Shape: Ellipse [id:dp16755205463712253] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.68,120.14) .. controls (431.21,119.59) and (432.07,119.6) .. (432.6,120.17) .. controls (433.12,120.74) and (433.11,121.64) .. (432.57,122.2) .. controls (432.03,122.75) and (431.17,122.74) .. (430.65,122.17) .. controls (430.13,121.6) and (430.14,120.7) .. (430.68,120.14) -- cycle ;
%Shape: Ellipse [id:dp2805783420218122] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (429.5,125.16) .. controls (430.04,124.61) and (430.9,124.62) .. (431.43,125.18) .. controls (431.95,125.75) and (431.94,126.66) .. (431.4,127.21) .. controls (430.86,127.76) and (430,127.75) .. (429.48,127.18) .. controls (428.96,126.62) and (428.97,125.71) .. (429.5,125.16) -- cycle ;
%Shape: Ellipse [id:dp49012101456161505] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.11,129.54) .. controls (430.65,128.99) and (431.51,129) .. (432.03,129.57) .. controls (432.56,130.13) and (432.55,131.04) .. (432.01,131.59) .. controls (431.47,132.14) and (430.61,132.13) .. (430.09,131.56) .. controls (429.57,131) and (429.58,130.09) .. (430.11,129.54) -- cycle ;
%Shape: Ellipse [id:dp4224359200156207] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (436.02,119.5) .. controls (436.56,118.95) and (437.42,118.96) .. (437.94,119.52) .. controls (438.46,120.09) and (438.45,121) .. (437.92,121.55) .. controls (437.38,122.1) and (436.52,122.09) .. (436,121.52) .. controls (435.47,120.96) and (435.48,120.05) .. (436.02,119.5) -- cycle ;
%Shape: Ellipse [id:dp01638163133939985] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (434.85,124.51) .. controls (435.39,123.96) and (436.25,123.97) .. (436.77,124.54) .. controls (437.29,125.1) and (437.28,126.01) .. (436.75,126.56) .. controls (436.21,127.11) and (435.35,127.1) .. (434.82,126.54) .. controls (434.3,125.97) and (434.31,125.06) .. (434.85,124.51) -- cycle ;
%Shape: Ellipse [id:dp5641180241935435] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (436.65,128.89) .. controls (437.18,128.34) and (438.04,128.35) .. (438.57,128.91) .. controls (439.09,129.48) and (439.08,130.39) .. (438.54,130.94) .. controls (438.01,131.49) and (437.15,131.48) .. (436.62,130.91) .. controls (436.1,130.35) and (436.11,129.44) .. (436.65,128.89) -- cycle ;
%Shape: Ellipse [id:dp1851505913033593] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (441.6,118.85) .. controls (442.14,118.3) and (443,118.31) .. (443.52,118.88) .. controls (444.05,119.44) and (444.04,120.35) .. (443.5,120.9) .. controls (442.96,121.45) and (442.1,121.44) .. (441.58,120.87) .. controls (441.05,120.31) and (441.07,119.4) .. (441.6,118.85) -- cycle ;
%Shape: Ellipse [id:dp8117051649746394] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (440.43,123.86) .. controls (440.97,123.31) and (441.83,123.32) .. (442.35,123.89) .. controls (442.88,124.46) and (442.86,125.36) .. (442.33,125.91) .. controls (441.79,126.47) and (440.93,126.45) .. (440.41,125.89) .. controls (439.88,125.32) and (439.89,124.42) .. (440.43,123.86) -- cycle ;
%Shape: Ellipse [id:dp41116267904802495] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (441.04,128.24) .. controls (441.58,127.69) and (442.44,127.7) .. (442.96,128.27) .. controls (443.49,128.84) and (443.47,129.74) .. (442.94,130.3) .. controls (442.4,130.85) and (441.54,130.84) .. (441.02,130.27) .. controls (440.49,129.7) and (440.5,128.8) .. (441.04,128.24) -- cycle ;
%Shape: Ellipse [id:dp5029759585327644] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.78,123.22) .. controls (446.31,122.67) and (447.17,122.68) .. (447.7,123.24) .. controls (448.22,123.81) and (448.21,124.72) .. (447.67,125.27) .. controls (447.14,125.82) and (446.28,125.81) .. (445.75,125.24) .. controls (445.23,124.67) and (445.24,123.77) .. (445.78,123.22) -- cycle ;
%Shape: Ellipse [id:dp46016950733453044] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.57,126.34) .. controls (448.11,125.79) and (448.97,125.8) .. (449.49,126.37) .. controls (450.01,126.93) and (450,127.84) .. (449.47,128.39) .. controls (448.93,128.94) and (448.07,128.93) .. (447.54,128.36) .. controls (447.02,127.8) and (447.03,126.89) .. (447.57,126.34) -- cycle ;
%Shape: Ellipse [id:dp25166627270649045] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (443.35,128.32) .. controls (443.88,127.77) and (444.74,127.77) .. (445.27,128.33) .. controls (445.8,128.89) and (445.8,129.79) .. (445.26,130.35) .. controls (444.73,130.91) and (443.87,130.91) .. (443.34,130.35) .. controls (442.81,129.79) and (442.82,128.88) .. (443.35,128.32) -- cycle ;
%Shape: Ellipse [id:dp044033556662348206] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.75,124.46) .. controls (448.29,123.9) and (449.15,123.92) .. (449.67,124.48) .. controls (450.19,125.05) and (450.18,125.96) .. (449.64,126.51) .. controls (449.11,127.06) and (448.25,127.05) .. (447.72,126.48) .. controls (447.2,125.91) and (447.21,125.01) .. (447.75,124.46) -- cycle ;
%Shape: Ellipse [id:dp6258317687465493] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (446.15,130.82) .. controls (446.07,130.03) and (446.6,129.32) .. (447.35,129.23) .. controls (448.09,129.14) and (448.77,129.71) .. (448.85,130.49) .. controls (448.94,131.28) and (448.4,131.99) .. (447.66,132.08) .. controls (446.91,132.17) and (446.24,131.6) .. (446.15,130.82) -- cycle ;
%Shape: Ellipse [id:dp7190930403325295] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.92,126.83) .. controls (445.36,126.19) and (446.21,126.06) .. (446.82,126.52) .. controls (447.42,126.99) and (447.56,127.89) .. (447.11,128.52) .. controls (446.67,129.16) and (445.82,129.3) .. (445.21,128.83) .. controls (444.61,128.37) and (444.48,127.47) .. (444.92,126.83) -- cycle ;
%Shape: Ellipse [id:dp13997795989676676] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (449.17,115.9) .. controls (449.61,115.26) and (450.46,115.12) .. (451.06,115.59) .. controls (451.67,116.06) and (451.8,116.95) .. (451.36,117.59) .. controls (450.92,118.23) and (450.07,118.37) .. (449.46,117.9) .. controls (448.85,117.43) and (448.72,116.54) .. (449.17,115.9) -- cycle ;
%Shape: Ellipse [id:dp28600619125812066] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.8,121.05) .. controls (449.24,120.41) and (450.09,120.27) .. (450.7,120.74) .. controls (451.3,121.21) and (451.44,122.1) .. (450.99,122.74) .. controls (450.55,123.38) and (449.7,123.52) .. (449.09,123.05) .. controls (448.49,122.58) and (448.36,121.69) .. (448.8,121.05) -- cycle ;
%Shape: Ellipse [id:dp4265041280666644] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (451.06,123.81) .. controls (451.5,123.18) and (452.35,123.04) .. (452.96,123.51) .. controls (453.56,123.97) and (453.7,124.87) .. (453.25,125.51) .. controls (452.81,126.14) and (451.96,126.28) .. (451.35,125.82) .. controls (450.75,125.35) and (450.62,124.45) .. (451.06,123.81) -- cycle ;
%Shape: Ellipse [id:dp3282326482063773] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.97,116.75) .. controls (455.42,116.12) and (456.27,115.98) .. (456.87,116.44) .. controls (457.48,116.91) and (457.61,117.81) .. (457.16,118.44) .. controls (456.72,119.08) and (455.87,119.22) .. (455.27,118.75) .. controls (454.66,118.29) and (454.53,117.39) .. (454.97,116.75) -- cycle ;
%Shape: Ellipse [id:dp3082938751978581] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.61,121.9) .. controls (455.05,121.26) and (455.9,121.13) .. (456.5,121.59) .. controls (457.11,122.06) and (457.24,122.96) .. (456.8,123.59) .. controls (456.35,124.23) and (455.5,124.37) .. (454.9,123.9) .. controls (454.29,123.44) and (454.16,122.54) .. (454.61,121.9) -- cycle ;
%Shape: Ellipse [id:dp33191171943952535] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.9,126.12) .. controls (456.34,125.48) and (457.19,125.34) .. (457.79,125.81) .. controls (458.4,126.27) and (458.53,127.17) .. (458.09,127.81) .. controls (457.64,128.45) and (456.79,128.58) .. (456.19,128.12) .. controls (455.58,127.65) and (455.45,126.75) .. (455.9,126.12) -- cycle ;
%Shape: Ellipse [id:dp8641246292449614] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460.14,115.18) .. controls (460.58,114.54) and (461.43,114.41) .. (462.04,114.87) .. controls (462.65,115.34) and (462.78,116.24) .. (462.33,116.87) .. controls (461.89,117.51) and (461.04,117.65) .. (460.43,117.18) .. controls (459.83,116.72) and (459.7,115.82) .. (460.14,115.18) -- cycle ;
%Shape: Ellipse [id:dp5938754164509694] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.78,120.33) .. controls (460.22,119.69) and (461.07,119.55) .. (461.67,120.02) .. controls (462.28,120.49) and (462.41,121.38) .. (461.97,122.02) .. controls (461.52,122.66) and (460.67,122.8) .. (460.07,122.33) .. controls (459.46,121.86) and (459.33,120.97) .. (459.78,120.33) -- cycle ;
%Shape: Ellipse [id:dp2514717603902106] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (462.24,124.33) .. controls (462.68,123.69) and (463.53,123.56) .. (464.13,124.02) .. controls (464.74,124.49) and (464.87,125.39) .. (464.43,126.02) .. controls (463.98,126.66) and (463.13,126.8) .. (462.53,126.33) .. controls (461.92,125.87) and (461.79,124.97) .. (462.24,124.33) -- cycle ;
%Shape: Ellipse [id:dp27594120744508066] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.44,114.65) .. controls (466.89,114.02) and (467.74,113.89) .. (468.34,114.36) .. controls (468.94,114.84) and (469.06,115.73) .. (468.61,116.37) .. controls (468.16,117) and (467.31,117.13) .. (466.71,116.65) .. controls (466.11,116.18) and (465.99,115.28) .. (466.44,114.65) -- cycle ;
%Shape: Ellipse [id:dp9677190712974211] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.02,119.79) .. controls (466.47,119.16) and (467.32,119.03) .. (467.92,119.51) .. controls (468.52,119.98) and (468.64,120.88) .. (468.19,121.51) .. controls (467.74,122.14) and (466.89,122.27) .. (466.29,121.8) .. controls (465.69,121.32) and (465.57,120.43) .. (466.02,119.79) -- cycle ;
%Shape: Ellipse [id:dp8818443197973151] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467.26,124.02) .. controls (467.71,123.39) and (468.56,123.26) .. (469.16,123.74) .. controls (469.76,124.21) and (469.88,125.11) .. (469.43,125.74) .. controls (468.98,126.37) and (468.13,126.5) .. (467.53,126.03) .. controls (466.93,125.55) and (466.81,124.65) .. (467.26,124.02) -- cycle ;
%Shape: Ellipse [id:dp8861243671961152] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.62,113.14) .. controls (472.07,112.51) and (472.93,112.38) .. (473.53,112.85) .. controls (474.13,113.33) and (474.25,114.22) .. (473.8,114.86) .. controls (473.35,115.49) and (472.5,115.62) .. (471.9,115.14) .. controls (471.3,114.67) and (471.17,113.77) .. (471.62,113.14) -- cycle ;
%Shape: Ellipse [id:dp8893254849596361] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.2,118.28) .. controls (471.65,117.65) and (472.5,117.52) .. (473.1,118) .. controls (473.7,118.47) and (473.83,119.37) .. (473.38,120) .. controls (472.93,120.63) and (472.07,120.76) .. (471.47,120.29) .. controls (470.87,119.81) and (470.75,118.92) .. (471.2,118.28) -- cycle ;
%Shape: Ellipse [id:dp39090149355206716] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.43,121.08) .. controls (473.88,120.45) and (474.73,120.32) .. (475.33,120.79) .. controls (475.93,121.27) and (476.06,122.16) .. (475.61,122.8) .. controls (475.16,123.43) and (474.3,123.56) .. (473.7,123.08) .. controls (473.1,122.61) and (472.98,121.71) .. (473.43,121.08) -- cycle ;
%Shape: Ellipse [id:dp4995067084221547] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477.42,114.06) .. controls (477.87,113.43) and (478.72,113.3) .. (479.32,113.78) .. controls (479.92,114.25) and (480.04,115.15) .. (479.59,115.78) .. controls (479.14,116.41) and (478.29,116.54) .. (477.69,116.07) .. controls (477.09,115.59) and (476.97,114.7) .. (477.42,114.06) -- cycle ;
%Shape: Ellipse [id:dp060480008233120275] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477,119.21) .. controls (477.45,118.58) and (478.3,118.45) .. (478.9,118.92) .. controls (479.5,119.4) and (479.62,120.29) .. (479.17,120.93) .. controls (478.72,121.56) and (477.87,121.69) .. (477.27,121.21) .. controls (476.67,120.74) and (476.55,119.84) .. (477,119.21) -- cycle ;
%Shape: Ellipse [id:dp7010818439850086] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477.46,123.86) .. controls (477.91,123.23) and (478.76,123.1) .. (479.36,123.57) .. controls (479.96,124.05) and (480.08,124.94) .. (479.63,125.58) .. controls (479.18,126.21) and (478.33,126.34) .. (477.73,125.86) .. controls (477.13,125.39) and (477.01,124.49) .. (477.46,123.86) -- cycle ;
%Shape: Ellipse [id:dp7950635512980953] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (482.61,112.55) .. controls (483.06,111.92) and (483.91,111.79) .. (484.51,112.27) .. controls (485.11,112.74) and (485.23,113.64) .. (484.78,114.27) .. controls (484.33,114.9) and (483.48,115.03) .. (482.88,114.56) .. controls (482.28,114.08) and (482.16,113.19) .. (482.61,112.55) -- cycle ;
%Shape: Ellipse [id:dp6635290166275674] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (482.18,117.7) .. controls (482.63,117.07) and (483.49,116.94) .. (484.09,117.41) .. controls (484.69,117.89) and (484.81,118.78) .. (484.36,119.42) .. controls (483.91,120.05) and (483.06,120.18) .. (482.46,119.7) .. controls (481.86,119.23) and (481.73,118.33) .. (482.18,117.7) -- cycle ;
%Shape: Ellipse [id:dp5333590409105085] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (484.6,121.73) .. controls (485.05,121.1) and (485.9,120.97) .. (486.5,121.44) .. controls (487.1,121.92) and (487.23,122.81) .. (486.78,123.45) .. controls (486.33,124.08) and (485.47,124.21) .. (484.87,123.73) .. controls (484.27,123.26) and (484.15,122.36) .. (484.6,121.73) -- cycle ;
%Shape: Ellipse [id:dp3949768861241014] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.03,111.01) .. controls (488.48,110.37) and (489.33,110.24) .. (489.93,110.72) .. controls (490.53,111.19) and (490.65,112.09) .. (490.2,112.72) .. controls (489.75,113.36) and (488.9,113.48) .. (488.3,113.01) .. controls (487.7,112.53) and (487.58,111.64) .. (488.03,111.01) -- cycle ;
%Shape: Ellipse [id:dp43526345630033725] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (487.6,116.15) .. controls (488.05,115.52) and (488.91,115.39) .. (489.51,115.86) .. controls (490.11,116.34) and (490.23,117.23) .. (489.78,117.87) .. controls (489.33,118.5) and (488.48,118.63) .. (487.88,118.15) .. controls (487.28,117.68) and (487.15,116.78) .. (487.6,116.15) -- cycle ;
%Shape: Ellipse [id:dp13166572701542356] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.85,120.38) .. controls (489.3,119.75) and (490.15,119.62) .. (490.75,120.09) .. controls (491.35,120.57) and (491.47,121.46) .. (491.02,122.1) .. controls (490.57,122.73) and (489.72,122.86) .. (489.12,122.38) .. controls (488.52,121.91) and (488.4,121.01) .. (488.85,120.38) -- cycle ;
%Shape: Ellipse [id:dp1970458611177348] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (492.79,114.64) .. controls (493.24,114.01) and (494.09,113.88) .. (494.69,114.35) .. controls (495.29,114.83) and (495.41,115.72) .. (494.96,116.36) .. controls (494.51,116.99) and (493.66,117.12) .. (493.06,116.64) .. controls (492.46,116.17) and (492.34,115.27) .. (492.79,114.64) -- cycle ;
%Shape: Ellipse [id:dp23171069127452215] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (491.14,120.08) .. controls (491.58,119.44) and (492.43,119.31) .. (493.04,119.77) .. controls (493.64,120.24) and (493.77,121.14) .. (493.33,121.77) .. controls (492.89,122.41) and (492.04,122.55) .. (491.43,122.08) .. controls (490.83,121.62) and (490.7,120.72) .. (491.14,120.08) -- cycle ;
%Shape: Ellipse [id:dp050241482791283154] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (188.13,181.93) .. controls (188.57,181.29) and (189.42,181.15) .. (190.03,181.62) .. controls (190.63,182.08) and (190.76,182.98) .. (190.32,183.62) .. controls (189.88,184.26) and (189.03,184.39) .. (188.42,183.93) .. controls (187.81,183.46) and (187.68,182.56) .. (188.13,181.93) -- cycle ;
%Shape: Ellipse [id:dp11205302079741086] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187.76,187.07) .. controls (188.2,186.44) and (189.05,186.3) .. (189.66,186.77) .. controls (190.26,187.23) and (190.4,188.13) .. (189.95,188.77) .. controls (189.51,189.4) and (188.66,189.54) .. (188.05,189.08) .. controls (187.45,188.61) and (187.32,187.71) .. (187.76,187.07) -- cycle ;
%Shape: Ellipse [id:dp9598579284685689] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.05,191.29) .. controls (189.49,190.65) and (190.34,190.51) .. (190.95,190.98) .. controls (191.55,191.45) and (191.69,192.34) .. (191.24,192.98) .. controls (190.8,193.62) and (189.95,193.76) .. (189.34,193.29) .. controls (188.74,192.82) and (188.61,191.93) .. (189.05,191.29) -- cycle ;
%Shape: Ellipse [id:dp959481967944775] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (193.3,180.35) .. controls (193.74,179.72) and (194.59,179.58) .. (195.19,180.05) .. controls (195.8,180.51) and (195.93,181.41) .. (195.49,182.05) .. controls (195.04,182.68) and (194.19,182.82) .. (193.59,182.36) .. controls (192.98,181.89) and (192.85,180.99) .. (193.3,180.35) -- cycle ;
%Shape: Ellipse [id:dp032554630328631706] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (192.93,185.5) .. controls (193.37,184.87) and (194.22,184.73) .. (194.83,185.19) .. controls (195.43,185.66) and (195.56,186.56) .. (195.12,187.2) .. controls (194.68,187.83) and (193.83,187.97) .. (193.22,187.5) .. controls (192.62,187.04) and (192.49,186.14) .. (192.93,185.5) -- cycle ;
%Shape: Ellipse [id:dp254216348320101] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (195.39,189.5) .. controls (195.83,188.87) and (196.68,188.73) .. (197.29,189.2) .. controls (197.89,189.66) and (198.03,190.56) .. (197.58,191.2) .. controls (197.14,191.83) and (196.29,191.97) .. (195.68,191.51) .. controls (195.08,191.04) and (194.95,190.14) .. (195.39,189.5) -- cycle ;
%Shape: Ellipse [id:dp479142292520514] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199.59,179.82) .. controls (200.04,179.19) and (200.89,179.06) .. (201.49,179.54) .. controls (202.09,180.01) and (202.22,180.91) .. (201.77,181.54) .. controls (201.32,182.17) and (200.46,182.3) .. (199.86,181.83) .. controls (199.26,181.35) and (199.14,180.45) .. (199.59,179.82) -- cycle ;
%Shape: Ellipse [id:dp6106850690712635] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199.17,184.97) .. controls (199.62,184.33) and (200.47,184.21) .. (201.07,184.68) .. controls (201.67,185.15) and (201.79,186.05) .. (201.34,186.68) .. controls (200.89,187.32) and (200.04,187.44) .. (199.44,186.97) .. controls (198.84,186.5) and (198.72,185.6) .. (199.17,184.97) -- cycle ;
%Shape: Ellipse [id:dp5855624019674457] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200.42,189.2) .. controls (200.87,188.56) and (201.72,188.43) .. (202.32,188.91) .. controls (202.92,189.38) and (203.04,190.28) .. (202.59,190.91) .. controls (202.14,191.55) and (201.29,191.67) .. (200.69,191.2) .. controls (200.09,190.73) and (199.97,189.83) .. (200.42,189.2) -- cycle ;
%Shape: Ellipse [id:dp7545068005964506] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (204.78,178.31) .. controls (205.23,177.68) and (206.08,177.55) .. (206.68,178.03) .. controls (207.28,178.5) and (207.4,179.4) .. (206.95,180.03) .. controls (206.5,180.66) and (205.65,180.79) .. (205.05,180.32) .. controls (204.45,179.84) and (204.33,178.95) .. (204.78,178.31) -- cycle ;
%Shape: Ellipse [id:dp3167879608683901] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (204.36,183.46) .. controls (204.81,182.82) and (205.66,182.7) .. (206.26,183.17) .. controls (206.86,183.64) and (206.98,184.54) .. (206.53,185.17) .. controls (206.08,185.81) and (205.23,185.94) .. (204.63,185.46) .. controls (204.03,184.99) and (203.91,184.09) .. (204.36,183.46) -- cycle ;
%Shape: Ellipse [id:dp8393613430061257] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (206.59,186.25) .. controls (207.04,185.62) and (207.89,185.49) .. (208.49,185.96) .. controls (209.09,186.44) and (209.21,187.34) .. (208.76,187.97) .. controls (208.31,188.6) and (207.46,188.73) .. (206.86,188.26) .. controls (206.26,187.78) and (206.14,186.88) .. (206.59,186.25) -- cycle ;
%Shape: Ellipse [id:dp9550295414045824] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210.57,179.24) .. controls (211.02,178.6) and (211.88,178.48) .. (212.48,178.95) .. controls (213.08,179.42) and (213.2,180.32) .. (212.75,180.95) .. controls (212.3,181.59) and (211.45,181.72) .. (210.85,181.24) .. controls (210.25,180.77) and (210.12,179.87) .. (210.57,179.24) -- cycle ;
%Shape: Ellipse [id:dp7695999031873044] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210.15,184.38) .. controls (210.6,183.75) and (211.45,183.62) .. (212.05,184.09) .. controls (212.65,184.57) and (212.78,185.47) .. (212.33,186.1) .. controls (211.88,186.73) and (211.03,186.86) .. (210.43,186.38) .. controls (209.82,185.91) and (209.7,185.01) .. (210.15,184.38) -- cycle ;
%Shape: Ellipse [id:dp017516637692663872] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (211.4,188.61) .. controls (211.85,187.98) and (212.7,187.85) .. (213.3,188.32) .. controls (213.9,188.8) and (214.02,189.69) .. (213.57,190.33) .. controls (213.12,190.96) and (212.27,191.09) .. (211.67,190.61) .. controls (211.07,190.14) and (210.95,189.24) .. (211.4,188.61) -- cycle ;
%Shape: Ellipse [id:dp24046408987654555] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (215.76,177.73) .. controls (216.21,177.09) and (217.06,176.97) .. (217.66,177.44) .. controls (218.26,177.91) and (218.38,178.81) .. (217.93,179.44) .. controls (217.48,180.08) and (216.63,180.21) .. (216.03,179.73) .. controls (215.43,179.26) and (215.31,178.36) .. (215.76,177.73) -- cycle ;
%Shape: Ellipse [id:dp11565329341031227] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (215.34,182.87) .. controls (215.79,182.24) and (216.64,182.11) .. (217.24,182.58) .. controls (217.84,183.06) and (217.96,183.96) .. (217.51,184.59) .. controls (217.06,185.22) and (216.21,185.35) .. (215.61,184.88) .. controls (215.01,184.4) and (214.89,183.5) .. (215.34,182.87) -- cycle ;
%Shape: Ellipse [id:dp8172626426320899] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.76,186.9) .. controls (218.21,186.27) and (219.06,186.14) .. (219.66,186.62) .. controls (220.26,187.09) and (220.38,187.99) .. (219.93,188.62) .. controls (219.48,189.25) and (218.63,189.38) .. (218.03,188.91) .. controls (217.43,188.43) and (217.31,187.53) .. (217.76,186.9) -- cycle ;
%Shape: Ellipse [id:dp5187124351093313] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (221.18,176.18) .. controls (221.63,175.55) and (222.48,175.42) .. (223.08,175.89) .. controls (223.68,176.37) and (223.8,177.26) .. (223.35,177.9) .. controls (222.9,178.53) and (222.05,178.66) .. (221.45,178.18) .. controls (220.85,177.71) and (220.73,176.81) .. (221.18,176.18) -- cycle ;
%Shape: Ellipse [id:dp21991627558245908] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (220.76,181.32) .. controls (221.21,180.69) and (222.06,180.56) .. (222.66,181.04) .. controls (223.26,181.51) and (223.38,182.41) .. (222.93,183.04) .. controls (222.48,183.67) and (221.63,183.8) .. (221.03,183.33) .. controls (220.43,182.85) and (220.31,181.95) .. (220.76,181.32) -- cycle ;
%Shape: Ellipse [id:dp5803868957197715] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (222,185.55) .. controls (222.45,184.92) and (223.3,184.79) .. (223.9,185.26) .. controls (224.5,185.74) and (224.63,186.64) .. (224.18,187.27) .. controls (223.73,187.9) and (222.88,188.03) .. (222.28,187.56) .. controls (221.68,187.08) and (221.55,186.18) .. (222,185.55) -- cycle ;
%Shape: Ellipse [id:dp830843266292733] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (225.94,179.81) .. controls (226.39,179.18) and (227.25,179.05) .. (227.85,179.53) .. controls (228.45,180) and (228.57,180.9) .. (228.12,181.53) .. controls (227.67,182.16) and (226.82,182.29) .. (226.22,181.82) .. controls (225.62,181.34) and (225.49,180.45) .. (225.94,179.81) -- cycle ;
%Shape: Ellipse [id:dp6496033549381031] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (224.29,185.25) .. controls (224.74,184.62) and (225.59,184.48) .. (226.19,184.95) .. controls (226.8,185.41) and (226.93,186.31) .. (226.49,186.95) .. controls (226.04,187.58) and (225.19,187.72) .. (224.59,187.26) .. controls (223.98,186.79) and (223.85,185.89) .. (224.29,185.25) -- cycle ;
%Shape: Ellipse [id:dp38138757329691786] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.13,174.84) .. controls (229.57,174.2) and (230.42,174.07) .. (231.03,174.53) .. controls (231.63,175) and (231.76,175.9) .. (231.32,176.53) .. controls (230.88,177.17) and (230.03,177.31) .. (229.42,176.84) .. controls (228.82,176.38) and (228.69,175.48) .. (229.13,174.84) -- cycle ;
%Shape: Ellipse [id:dp7677488266200516] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.76,179.99) .. controls (229.21,179.35) and (230.06,179.21) .. (230.66,179.68) .. controls (231.27,180.15) and (231.4,181.04) .. (230.95,181.68) .. controls (230.51,182.32) and (229.66,182.46) .. (229.06,181.99) .. controls (228.45,181.52) and (228.32,180.63) .. (228.76,179.99) -- cycle ;
%Shape: Ellipse [id:dp6725723785427027] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230.05,184.2) .. controls (230.49,183.57) and (231.34,183.43) .. (231.95,183.9) .. controls (232.56,184.36) and (232.69,185.26) .. (232.24,185.9) .. controls (231.8,186.53) and (230.95,186.67) .. (230.35,186.21) .. controls (229.74,185.74) and (229.61,184.84) .. (230.05,184.2) -- cycle ;
%Shape: Ellipse [id:dp2816542539454885] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (234.3,173.27) .. controls (234.74,172.63) and (235.59,172.49) .. (236.2,172.96) .. controls (236.8,173.43) and (236.93,174.32) .. (236.49,174.96) .. controls (236.05,175.6) and (235.2,175.74) .. (234.59,175.27) .. controls (233.99,174.8) and (233.85,173.91) .. (234.3,173.27) -- cycle ;
%Shape: Ellipse [id:dp9347784572639475] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.93,178.42) .. controls (234.37,177.78) and (235.22,177.64) .. (235.83,178.11) .. controls (236.43,178.58) and (236.57,179.47) .. (236.12,180.11) .. controls (235.68,180.75) and (234.83,180.89) .. (234.22,180.42) .. controls (233.62,179.95) and (233.49,179.06) .. (233.93,178.42) -- cycle ;
%Shape: Ellipse [id:dp21873099387682426] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (236.39,182.42) .. controls (236.84,181.78) and (237.69,181.64) .. (238.29,182.11) .. controls (238.9,182.58) and (239.03,183.47) .. (238.58,184.11) .. controls (238.14,184.75) and (237.29,184.89) .. (236.69,184.42) .. controls (236.08,183.95) and (235.95,183.06) .. (236.39,182.42) -- cycle ;
%Shape: Ellipse [id:dp334813898904631] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.59,172.74) .. controls (241.04,172.11) and (241.9,171.98) .. (242.5,172.45) .. controls (243.1,172.93) and (243.22,173.82) .. (242.77,174.46) .. controls (242.32,175.09) and (241.47,175.22) .. (240.87,174.74) .. controls (240.27,174.27) and (240.14,173.37) .. (240.59,172.74) -- cycle ;
%Shape: Ellipse [id:dp20781282683962576] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (240.17,177.88) .. controls (240.62,177.25) and (241.47,177.12) .. (242.07,177.6) .. controls (242.67,178.07) and (242.8,178.97) .. (242.35,179.6) .. controls (241.9,180.23) and (241.04,180.36) .. (240.44,179.89) .. controls (239.84,179.41) and (239.72,178.51) .. (240.17,177.88) -- cycle ;
%Shape: Ellipse [id:dp6022995685727326] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (241.42,182.11) .. controls (241.87,181.48) and (242.72,181.35) .. (243.32,181.82) .. controls (243.92,182.3) and (244.04,183.2) .. (243.59,183.83) .. controls (243.14,184.46) and (242.29,184.59) .. (241.69,184.12) .. controls (241.09,183.64) and (240.97,182.74) .. (241.42,182.11) -- cycle ;
%Shape: Ellipse [id:dp2945800891224848] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (245.78,171.23) .. controls (246.23,170.6) and (247.08,170.47) .. (247.68,170.94) .. controls (248.28,171.42) and (248.4,172.31) .. (247.95,172.95) .. controls (247.5,173.58) and (246.65,173.71) .. (246.05,173.23) .. controls (245.45,172.76) and (245.33,171.86) .. (245.78,171.23) -- cycle ;
%Shape: Ellipse [id:dp9002540368504761] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (245.36,176.37) .. controls (245.81,175.74) and (246.66,175.61) .. (247.26,176.09) .. controls (247.86,176.56) and (247.98,177.46) .. (247.53,178.09) .. controls (247.08,178.72) and (246.23,178.85) .. (245.63,178.38) .. controls (245.03,177.9) and (244.91,177.01) .. (245.36,176.37) -- cycle ;
%Shape: Ellipse [id:dp00615199494846963] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247.59,179.17) .. controls (248.04,178.53) and (248.89,178.41) .. (249.49,178.88) .. controls (250.09,179.35) and (250.21,180.25) .. (249.76,180.88) .. controls (249.31,181.52) and (248.46,181.65) .. (247.86,181.17) .. controls (247.26,180.7) and (247.14,179.8) .. (247.59,179.17) -- cycle ;
%Shape: Ellipse [id:dp6399855931272944] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.58,172.15) .. controls (252.03,171.52) and (252.88,171.39) .. (253.48,171.87) .. controls (254.08,172.34) and (254.2,173.24) .. (253.75,173.87) .. controls (253.3,174.5) and (252.45,174.63) .. (251.85,174.16) .. controls (251.25,173.68) and (251.13,172.79) .. (251.58,172.15) -- cycle ;
%Shape: Ellipse [id:dp13396006825190798] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.15,177.3) .. controls (251.6,176.66) and (252.46,176.54) .. (253.06,177.01) .. controls (253.66,177.48) and (253.78,178.38) .. (253.33,179.01) .. controls (252.88,179.65) and (252.03,179.78) .. (251.43,179.3) .. controls (250.83,178.83) and (250.7,177.93) .. (251.15,177.3) -- cycle ;
%Shape: Ellipse [id:dp4613764246490648] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.4,181.53) .. controls (252.85,180.89) and (253.7,180.76) .. (254.3,181.24) .. controls (254.9,181.71) and (255.02,182.61) .. (254.57,183.24) .. controls (254.12,183.88) and (253.27,184) .. (252.67,183.53) .. controls (252.07,183.06) and (251.95,182.16) .. (252.4,181.53) -- cycle ;
%Shape: Ellipse [id:dp5857742734416529] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (256.76,170.64) .. controls (257.21,170.01) and (258.06,169.88) .. (258.66,170.36) .. controls (259.26,170.83) and (259.38,171.73) .. (258.94,172.36) .. controls (258.49,172.99) and (257.63,173.12) .. (257.03,172.65) .. controls (256.43,172.17) and (256.31,171.28) .. (256.76,170.64) -- cycle ;
%Shape: Ellipse [id:dp6253627855298391] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (256.34,175.79) .. controls (256.79,175.15) and (257.64,175.03) .. (258.24,175.5) .. controls (258.84,175.97) and (258.96,176.87) .. (258.51,177.5) .. controls (258.06,178.14) and (257.21,178.27) .. (256.61,177.79) .. controls (256.01,177.32) and (255.89,176.42) .. (256.34,175.79) -- cycle ;
%Shape: Ellipse [id:dp24187028782335873] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.76,179.82) .. controls (259.21,179.19) and (260.06,179.06) .. (260.66,179.53) .. controls (261.26,180.01) and (261.38,180.9) .. (260.93,181.54) .. controls (260.48,182.17) and (259.63,182.3) .. (259.03,181.82) .. controls (258.43,181.35) and (258.31,180.45) .. (258.76,179.82) -- cycle ;
%Shape: Ellipse [id:dp7727980333776914] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.18,169.09) .. controls (262.63,168.46) and (263.48,168.33) .. (264.08,168.81) .. controls (264.68,169.28) and (264.81,170.18) .. (264.36,170.81) .. controls (263.91,171.44) and (263.05,171.57) .. (262.45,171.1) .. controls (261.85,170.62) and (261.73,169.73) .. (262.18,169.09) -- cycle ;
%Shape: Ellipse [id:dp051231308003975865] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261.76,174.24) .. controls (262.21,173.61) and (263.06,173.48) .. (263.66,173.95) .. controls (264.26,174.43) and (264.38,175.32) .. (263.93,175.96) .. controls (263.48,176.59) and (262.63,176.72) .. (262.03,176.24) .. controls (261.43,175.77) and (261.31,174.87) .. (261.76,174.24) -- cycle ;
%Shape: Ellipse [id:dp4723059759162864] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263,178.47) .. controls (263.45,177.83) and (264.31,177.71) .. (264.91,178.18) .. controls (265.51,178.65) and (265.63,179.55) .. (265.18,180.18) .. controls (264.73,180.82) and (263.88,180.95) .. (263.28,180.47) .. controls (262.68,180) and (262.56,179.1) .. (263,178.47) -- cycle ;
%Shape: Ellipse [id:dp5297394927643979] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (266.95,172.73) .. controls (267.4,172.1) and (268.25,171.97) .. (268.85,172.44) .. controls (269.45,172.92) and (269.57,173.81) .. (269.12,174.45) .. controls (268.67,175.08) and (267.82,175.21) .. (267.22,174.73) .. controls (266.62,174.26) and (266.5,173.36) .. (266.95,172.73) -- cycle ;
%Shape: Ellipse [id:dp9651314059277569] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (265.29,178.17) .. controls (265.74,177.53) and (266.59,177.39) .. (267.19,177.86) .. controls (267.8,178.33) and (267.93,179.22) .. (267.49,179.86) .. controls (267.04,180.5) and (266.19,180.64) .. (265.59,180.17) .. controls (264.98,179.7) and (264.85,178.81) .. (265.29,178.17) -- cycle ;
%Shape: Ellipse [id:dp14660854214316865] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (365.58,129.5) .. controls (366.02,128.87) and (366.87,128.73) .. (367.47,129.2) .. controls (368.08,129.66) and (368.21,130.56) .. (367.77,131.2) .. controls (367.32,131.83) and (366.47,131.97) .. (365.87,131.5) .. controls (365.26,131.04) and (365.13,130.14) .. (365.58,129.5) -- cycle ;
%Shape: Ellipse [id:dp6103478027891056] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (365.21,134.65) .. controls (365.65,134.02) and (366.5,133.88) .. (367.11,134.34) .. controls (367.71,134.81) and (367.84,135.71) .. (367.4,136.34) .. controls (366.96,136.98) and (366.11,137.12) .. (365.5,136.65) .. controls (364.9,136.19) and (364.77,135.29) .. (365.21,134.65) -- cycle ;
%Shape: Ellipse [id:dp5110894718118095] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (366.5,138.87) .. controls (366.94,138.23) and (367.79,138.09) .. (368.4,138.56) .. controls (369,139.02) and (369.13,139.92) .. (368.69,140.56) .. controls (368.25,141.2) and (367.4,141.33) .. (366.79,140.87) .. controls (366.19,140.4) and (366.06,139.5) .. (366.5,138.87) -- cycle ;
%Shape: Ellipse [id:dp26834158336536595] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (370.74,127.93) .. controls (371.19,127.29) and (372.04,127.16) .. (372.64,127.62) .. controls (373.25,128.09) and (373.38,128.99) .. (372.94,129.62) .. controls (372.49,130.26) and (371.64,130.4) .. (371.04,129.93) .. controls (370.43,129.47) and (370.3,128.57) .. (370.74,127.93) -- cycle ;
%Shape: Ellipse [id:dp5194650006578838] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (370.38,133.08) .. controls (370.82,132.44) and (371.67,132.31) .. (372.28,132.77) .. controls (372.88,133.24) and (373.01,134.14) .. (372.57,134.77) .. controls (372.13,135.41) and (371.28,135.55) .. (370.67,135.08) .. controls (370.07,134.62) and (369.94,133.72) .. (370.38,133.08) -- cycle ;
%Shape: Ellipse [id:dp8428037276175651] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.84,137.08) .. controls (373.28,136.45) and (374.13,136.31) .. (374.74,136.77) .. controls (375.34,137.24) and (375.47,138.14) .. (375.03,138.77) .. controls (374.59,139.41) and (373.74,139.55) .. (373.13,139.08) .. controls (372.53,138.62) and (372.4,137.72) .. (372.84,137.08) -- cycle ;
%Shape: Ellipse [id:dp9494895488819726] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (377.04,127.4) .. controls (377.49,126.77) and (378.34,126.64) .. (378.94,127.11) .. controls (379.54,127.59) and (379.66,128.49) .. (379.21,129.12) .. controls (378.77,129.75) and (377.91,129.88) .. (377.31,129.4) .. controls (376.71,128.93) and (376.59,128.03) .. (377.04,127.4) -- cycle ;
%Shape: Ellipse [id:dp08046855790922325] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (376.62,132.54) .. controls (377.07,131.91) and (377.92,131.78) .. (378.52,132.26) .. controls (379.12,132.73) and (379.24,133.63) .. (378.79,134.26) .. controls (378.34,134.89) and (377.49,135.02) .. (376.89,134.55) .. controls (376.29,134.07) and (376.17,133.18) .. (376.62,132.54) -- cycle ;
%Shape: Ellipse [id:dp2666447925340636] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (377.86,136.77) .. controls (378.31,136.14) and (379.17,136.01) .. (379.77,136.49) .. controls (380.37,136.96) and (380.49,137.86) .. (380.04,138.49) .. controls (379.59,139.12) and (378.74,139.25) .. (378.14,138.78) .. controls (377.54,138.3) and (377.41,137.41) .. (377.86,136.77) -- cycle ;
%Shape: Ellipse [id:dp6394605577966439] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (382.23,125.89) .. controls (382.68,125.26) and (383.53,125.13) .. (384.13,125.6) .. controls (384.73,126.08) and (384.85,126.98) .. (384.4,127.61) .. controls (383.95,128.24) and (383.1,128.37) .. (382.5,127.9) .. controls (381.9,127.42) and (381.78,126.52) .. (382.23,125.89) -- cycle ;
%Shape: Ellipse [id:dp03526186149953969] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (381.81,131.04) .. controls (382.26,130.4) and (383.11,130.27) .. (383.71,130.75) .. controls (384.31,131.22) and (384.43,132.12) .. (383.98,132.75) .. controls (383.53,133.39) and (382.68,133.51) .. (382.08,133.04) .. controls (381.48,132.57) and (381.36,131.67) .. (381.81,131.04) -- cycle ;
%Shape: Ellipse [id:dp8149444433313673] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.04,133.83) .. controls (384.49,133.2) and (385.34,133.07) .. (385.94,133.54) .. controls (386.54,134.02) and (386.66,134.91) .. (386.21,135.55) .. controls (385.76,136.18) and (384.91,136.31) .. (384.31,135.83) .. controls (383.71,135.36) and (383.59,134.46) .. (384.04,133.83) -- cycle ;
%Shape: Ellipse [id:dp3549423830030831] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.02,126.81) .. controls (388.47,126.18) and (389.32,126.05) .. (389.92,126.53) .. controls (390.52,127) and (390.65,127.9) .. (390.2,128.53) .. controls (389.75,129.17) and (388.9,129.29) .. (388.3,128.82) .. controls (387.7,128.34) and (387.57,127.45) .. (388.02,126.81) -- cycle ;
%Shape: Ellipse [id:dp04127353472917039] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387.6,131.96) .. controls (388.05,131.33) and (388.9,131.2) .. (389.5,131.67) .. controls (390.1,132.15) and (390.23,133.04) .. (389.78,133.68) .. controls (389.33,134.31) and (388.47,134.44) .. (387.87,133.96) .. controls (387.27,133.49) and (387.15,132.59) .. (387.6,131.96) -- cycle ;
%Shape: Ellipse [id:dp8659476702522484] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.85,136.19) .. controls (389.3,135.56) and (390.15,135.43) .. (390.75,135.9) .. controls (391.35,136.38) and (391.47,137.27) .. (391.02,137.91) .. controls (390.57,138.54) and (389.72,138.67) .. (389.12,138.19) .. controls (388.52,137.72) and (388.4,136.82) .. (388.85,136.19) -- cycle ;
%Shape: Ellipse [id:dp763948927015204] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393.21,125.31) .. controls (393.66,124.67) and (394.51,124.54) .. (395.11,125.02) .. controls (395.71,125.49) and (395.83,126.39) .. (395.38,127.02) .. controls (394.93,127.66) and (394.08,127.78) .. (393.48,127.31) .. controls (392.88,126.84) and (392.76,125.94) .. (393.21,125.31) -- cycle ;
%Shape: Ellipse [id:dp27232651205060177] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392.79,130.45) .. controls (393.24,129.82) and (394.09,129.69) .. (394.69,130.16) .. controls (395.29,130.64) and (395.41,131.53) .. (394.96,132.17) .. controls (394.51,132.8) and (393.66,132.93) .. (393.06,132.45) .. controls (392.46,131.98) and (392.34,131.08) .. (392.79,130.45) -- cycle ;
%Shape: Ellipse [id:dp4158464578535064] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (395.21,134.48) .. controls (395.66,133.85) and (396.51,133.72) .. (397.11,134.19) .. controls (397.71,134.67) and (397.83,135.57) .. (397.38,136.2) .. controls (396.93,136.83) and (396.08,136.96) .. (395.48,136.48) .. controls (394.88,136.01) and (394.76,135.11) .. (395.21,134.48) -- cycle ;
%Shape: Ellipse [id:dp08936193265915104] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.63,123.76) .. controls (399.08,123.12) and (399.93,123) .. (400.53,123.47) .. controls (401.13,123.94) and (401.25,124.84) .. (400.8,125.47) .. controls (400.35,126.11) and (399.5,126.23) .. (398.9,125.76) .. controls (398.3,125.29) and (398.18,124.39) .. (398.63,123.76) -- cycle ;
%Shape: Ellipse [id:dp7221011837521332] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.21,128.9) .. controls (398.66,128.27) and (399.51,128.14) .. (400.11,128.61) .. controls (400.71,129.09) and (400.83,129.99) .. (400.38,130.62) .. controls (399.93,131.25) and (399.08,131.38) .. (398.48,130.9) .. controls (397.88,130.43) and (397.76,129.53) .. (398.21,128.9) -- cycle ;
%Shape: Ellipse [id:dp3128378382780794] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (399.45,133.13) .. controls (399.9,132.5) and (400.75,132.37) .. (401.35,132.84) .. controls (401.95,133.32) and (402.08,134.21) .. (401.63,134.85) .. controls (401.18,135.48) and (400.32,135.61) .. (399.72,135.13) .. controls (399.12,134.66) and (399,133.76) .. (399.45,133.13) -- cycle ;
%Shape: Ellipse [id:dp7382687722327337] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (403.39,127.39) .. controls (403.84,126.76) and (404.69,126.63) .. (405.3,127.1) .. controls (405.9,127.58) and (406.02,128.48) .. (405.57,129.11) .. controls (405.12,129.74) and (404.27,129.87) .. (403.67,129.4) .. controls (403.07,128.92) and (402.94,128.02) .. (403.39,127.39) -- cycle ;
%Shape: Ellipse [id:dp7332080048944349] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.74,132.83) .. controls (402.19,132.19) and (403.04,132.06) .. (403.64,132.52) .. controls (404.25,132.99) and (404.38,133.89) .. (403.93,134.52) .. controls (403.49,135.16) and (402.64,135.3) .. (402.04,134.83) .. controls (401.43,134.37) and (401.3,133.47) .. (401.74,132.83) -- cycle ;
%Shape: Ellipse [id:dp94281212860992] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (452.28,117.46) .. controls (452.73,116.82) and (453.58,116.69) .. (454.18,117.15) .. controls (454.79,117.62) and (454.92,118.52) .. (454.48,119.15) .. controls (454.03,119.79) and (453.18,119.93) .. (452.58,119.46) .. controls (451.97,119) and (451.84,118.1) .. (452.28,117.46) -- cycle ;
%Shape: Ellipse [id:dp5698511745000672] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (451.92,122.61) .. controls (452.36,121.97) and (453.21,121.83) .. (453.82,122.3) .. controls (454.42,122.77) and (454.55,123.66) .. (454.11,124.3) .. controls (453.67,124.94) and (452.82,125.08) .. (452.21,124.61) .. controls (451.61,124.14) and (451.47,123.25) .. (451.92,122.61) -- cycle ;
%Shape: Ellipse [id:dp3189761867210634] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (453.21,126.82) .. controls (453.65,126.19) and (454.5,126.05) .. (455.11,126.51) .. controls (455.71,126.98) and (455.84,127.88) .. (455.4,128.52) .. controls (454.96,129.15) and (454.11,129.29) .. (453.5,128.82) .. controls (452.9,128.36) and (452.76,127.46) .. (453.21,126.82) -- cycle ;
%Shape: Ellipse [id:dp4425881733272734] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.45,115.89) .. controls (457.9,115.25) and (458.75,115.11) .. (459.35,115.58) .. controls (459.96,116.05) and (460.09,116.94) .. (459.64,117.58) .. controls (459.2,118.22) and (458.35,118.36) .. (457.75,117.89) .. controls (457.14,117.42) and (457.01,116.53) .. (457.45,115.89) -- cycle ;
%Shape: Ellipse [id:dp8373219923809252] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.09,121.04) .. controls (457.53,120.4) and (458.38,120.26) .. (458.98,120.73) .. controls (459.59,121.2) and (459.72,122.09) .. (459.28,122.73) .. controls (458.84,123.37) and (457.99,123.51) .. (457.38,123.04) .. controls (456.77,122.57) and (456.64,121.68) .. (457.09,121.04) -- cycle ;
%Shape: Ellipse [id:dp38295421242734107] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (459.55,125.04) .. controls (459.99,124.4) and (460.84,124.26) .. (461.45,124.73) .. controls (462.05,125.2) and (462.18,126.09) .. (461.74,126.73) .. controls (461.3,127.37) and (460.45,127.51) .. (459.84,127.04) .. controls (459.24,126.57) and (459.1,125.68) .. (459.55,125.04) -- cycle ;
%Shape: Ellipse [id:dp8481475624496009] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (463.75,115.36) .. controls (464.2,114.73) and (465.05,114.6) .. (465.65,115.07) .. controls (466.25,115.55) and (466.37,116.44) .. (465.92,117.08) .. controls (465.47,117.71) and (464.62,117.84) .. (464.02,117.36) .. controls (463.42,116.89) and (463.3,115.99) .. (463.75,115.36) -- cycle ;
%Shape: Ellipse [id:dp7042628598350469] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (463.33,120.5) .. controls (463.78,119.87) and (464.63,119.74) .. (465.23,120.22) .. controls (465.83,120.69) and (465.95,121.59) .. (465.5,122.22) .. controls (465.05,122.85) and (464.2,122.98) .. (463.6,122.51) .. controls (463,122.03) and (462.88,121.13) .. (463.33,120.5) -- cycle ;
%Shape: Ellipse [id:dp8656385768861925] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.57,124.73) .. controls (465.02,124.1) and (465.87,123.97) .. (466.47,124.44) .. controls (467.07,124.92) and (467.2,125.82) .. (466.75,126.45) .. controls (466.3,127.08) and (465.44,127.21) .. (464.84,126.73) .. controls (464.24,126.26) and (464.12,125.36) .. (464.57,124.73) -- cycle ;
%Shape: Ellipse [id:dp5108854673339382] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468.94,113.85) .. controls (469.39,113.22) and (470.24,113.09) .. (470.84,113.56) .. controls (471.44,114.04) and (471.56,114.93) .. (471.11,115.57) .. controls (470.66,116.2) and (469.81,116.33) .. (469.21,115.85) .. controls (468.61,115.38) and (468.49,114.48) .. (468.94,113.85) -- cycle ;
%Shape: Ellipse [id:dp5293465670264406] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468.51,118.99) .. controls (468.96,118.36) and (469.81,118.23) .. (470.42,118.71) .. controls (471.02,119.18) and (471.14,120.08) .. (470.69,120.71) .. controls (470.24,121.34) and (469.39,121.47) .. (468.79,121) .. controls (468.19,120.52) and (468.06,119.62) .. (468.51,118.99) -- cycle ;
%Shape: Ellipse [id:dp496654090672735] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.74,121.79) .. controls (471.19,121.15) and (472.04,121.03) .. (472.64,121.5) .. controls (473.24,121.97) and (473.37,122.87) .. (472.92,123.5) .. controls (472.47,124.14) and (471.62,124.27) .. (471.02,123.79) .. controls (470.42,123.32) and (470.29,122.42) .. (470.74,121.79) -- cycle ;
%Shape: Ellipse [id:dp5800297845960296] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (474.73,114.77) .. controls (475.18,114.14) and (476.03,114.01) .. (476.63,114.49) .. controls (477.23,114.96) and (477.35,115.86) .. (476.9,116.49) .. controls (476.45,117.12) and (475.6,117.25) .. (475,116.78) .. controls (474.4,116.3) and (474.28,115.4) .. (474.73,114.77) -- cycle ;
%Shape: Ellipse [id:dp9208815123262426] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (474.31,119.92) .. controls (474.76,119.28) and (475.61,119.16) .. (476.21,119.63) .. controls (476.81,120.1) and (476.93,121) .. (476.48,121.63) .. controls (476.03,122.27) and (475.18,122.39) .. (474.58,121.92) .. controls (473.98,121.45) and (473.86,120.55) .. (474.31,119.92) -- cycle ;
%Shape: Ellipse [id:dp9225800670270889] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (475.55,124.15) .. controls (476,123.51) and (476.86,123.38) .. (477.46,123.86) .. controls (478.06,124.33) and (478.18,125.23) .. (477.73,125.86) .. controls (477.28,126.5) and (476.43,126.62) .. (475.83,126.15) .. controls (475.23,125.67) and (475.1,124.78) .. (475.55,124.15) -- cycle ;
%Shape: Ellipse [id:dp16223695040999453] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (479.92,113.26) .. controls (480.37,112.63) and (481.22,112.5) .. (481.82,112.98) .. controls (482.42,113.45) and (482.54,114.35) .. (482.09,114.98) .. controls (481.64,115.61) and (480.79,115.74) .. (480.19,115.27) .. controls (479.59,114.79) and (479.47,113.9) .. (479.92,113.26) -- cycle ;
%Shape: Ellipse [id:dp9187262275163159] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (479.5,118.41) .. controls (479.95,117.77) and (480.8,117.65) .. (481.4,118.12) .. controls (482,118.59) and (482.12,119.49) .. (481.67,120.12) .. controls (481.22,120.76) and (480.37,120.89) .. (479.77,120.41) .. controls (479.17,119.94) and (479.05,119.04) .. (479.5,118.41) -- cycle ;
%Shape: Ellipse [id:dp4134305321768763] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (481.91,122.44) .. controls (482.36,121.8) and (483.21,121.68) .. (483.81,122.15) .. controls (484.41,122.63) and (484.54,123.52) .. (484.09,124.16) .. controls (483.64,124.79) and (482.79,124.92) .. (482.19,124.44) .. controls (481.59,123.97) and (481.46,123.07) .. (481.91,122.44) -- cycle ;
%Shape: Ellipse [id:dp26439747274160563] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (485.34,111.71) .. controls (485.79,111.08) and (486.64,110.95) .. (487.24,111.43) .. controls (487.84,111.9) and (487.96,112.8) .. (487.51,113.43) .. controls (487.06,114.06) and (486.21,114.19) .. (485.61,113.72) .. controls (485.01,113.24) and (484.89,112.35) .. (485.34,111.71) -- cycle ;
%Shape: Ellipse [id:dp885436270769776] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (484.92,116.86) .. controls (485.37,116.22) and (486.22,116.1) .. (486.82,116.57) .. controls (487.42,117.05) and (487.54,117.94) .. (487.09,118.58) .. controls (486.64,119.21) and (485.79,119.34) .. (485.19,118.86) .. controls (484.59,118.39) and (484.47,117.49) .. (484.92,116.86) -- cycle ;
%Shape: Ellipse [id:dp22451360174016766] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (486.16,121.09) .. controls (486.61,120.45) and (487.46,120.33) .. (488.06,120.8) .. controls (488.66,121.27) and (488.78,122.17) .. (488.33,122.8) .. controls (487.88,123.44) and (487.03,123.56) .. (486.43,123.09) .. controls (485.83,122.62) and (485.71,121.72) .. (486.16,121.09) -- cycle ;
%Shape: Ellipse [id:dp8195366906567139] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (490.1,115.35) .. controls (490.55,114.72) and (491.4,114.59) .. (492,115.06) .. controls (492.6,115.54) and (492.72,116.43) .. (492.27,117.07) .. controls (491.83,117.7) and (490.97,117.83) .. (490.37,117.35) .. controls (489.77,116.88) and (489.65,115.98) .. (490.1,115.35) -- cycle ;
%Shape: Ellipse [id:dp9438673374637536] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.45,120.79) .. controls (488.89,120.15) and (489.74,120.01) .. (490.35,120.48) .. controls (490.95,120.95) and (491.09,121.84) .. (490.64,122.48) .. controls (490.2,123.12) and (489.35,123.26) .. (488.74,122.79) .. controls (488.14,122.32) and (488.01,121.43) .. (488.45,120.79) -- cycle ;
%Shape: Ellipse [id:dp9218441908649031] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (411.28,123.13) .. controls (411.73,122.49) and (412.58,122.35) .. (413.18,122.82) .. controls (413.79,123.29) and (413.92,124.18) .. (413.47,124.82) .. controls (413.03,125.46) and (412.18,125.6) .. (411.58,125.13) .. controls (410.97,124.66) and (410.84,123.77) .. (411.28,123.13) -- cycle ;
%Shape: Ellipse [id:dp8419758028814903] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (410.92,128.28) .. controls (411.36,127.64) and (412.21,127.5) .. (412.81,127.97) .. controls (413.42,128.44) and (413.55,129.33) .. (413.11,129.97) .. controls (412.66,130.61) and (411.81,130.75) .. (411.21,130.28) .. controls (410.6,129.81) and (410.47,128.92) .. (410.92,128.28) -- cycle ;
%Shape: Ellipse [id:dp5028546735653201] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (412.21,132.49) .. controls (412.65,131.85) and (413.5,131.71) .. (414.1,132.18) .. controls (414.71,132.65) and (414.84,133.54) .. (414.4,134.18) .. controls (413.95,134.82) and (413.1,134.96) .. (412.5,134.49) .. controls (411.89,134.02) and (411.76,133.13) .. (412.21,132.49) -- cycle ;
%Shape: Ellipse [id:dp6243054610149323] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (416.45,121.56) .. controls (416.89,120.92) and (417.74,120.78) .. (418.35,121.25) .. controls (418.95,121.72) and (419.09,122.61) .. (418.64,123.25) .. controls (418.2,123.89) and (417.35,124.03) .. (416.74,123.56) .. controls (416.14,123.09) and (416.01,122.2) .. (416.45,121.56) -- cycle ;
%Shape: Ellipse [id:dp9013866156604176] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (416.09,126.71) .. controls (416.53,126.07) and (417.38,125.93) .. (417.98,126.4) .. controls (418.59,126.86) and (418.72,127.76) .. (418.28,128.4) .. controls (417.83,129.04) and (416.98,129.17) .. (416.38,128.71) .. controls (415.77,128.24) and (415.64,127.34) .. (416.09,126.71) -- cycle ;
%Shape: Ellipse [id:dp013348040392458849] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.55,130.71) .. controls (418.99,130.07) and (419.84,129.93) .. (420.44,130.4) .. controls (421.05,130.87) and (421.18,131.76) .. (420.74,132.4) .. controls (420.29,133.04) and (419.44,133.18) .. (418.84,132.71) .. controls (418.23,132.24) and (418.1,131.35) .. (418.55,130.71) -- cycle ;
%Shape: Ellipse [id:dp39296323116795984] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (422.75,121.02) .. controls (423.2,120.39) and (424.05,120.26) .. (424.65,120.74) .. controls (425.25,121.21) and (425.37,122.11) .. (424.92,122.74) .. controls (424.47,123.38) and (423.62,123.5) .. (423.02,123.03) .. controls (422.42,122.55) and (422.3,121.66) .. (422.75,121.02) -- cycle ;
%Shape: Ellipse [id:dp05146234243769321] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (422.33,126.17) .. controls (422.78,125.54) and (423.63,125.41) .. (424.23,125.88) .. controls (424.83,126.36) and (424.95,127.25) .. (424.5,127.89) .. controls (424.05,128.52) and (423.2,128.65) .. (422.6,128.17) .. controls (422,127.7) and (421.88,126.8) .. (422.33,126.17) -- cycle ;
%Shape: Ellipse [id:dp011590649959898114] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.57,130.4) .. controls (424.02,129.77) and (424.87,129.64) .. (425.47,130.11) .. controls (426.07,130.59) and (426.19,131.48) .. (425.74,132.12) .. controls (425.29,132.75) and (424.44,132.88) .. (423.84,132.4) .. controls (423.24,131.93) and (423.12,131.03) .. (423.57,130.4) -- cycle ;
%Shape: Ellipse [id:dp10642124195388014] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (427.93,119.52) .. controls (428.38,118.88) and (429.24,118.75) .. (429.84,119.23) .. controls (430.44,119.7) and (430.56,120.6) .. (430.11,121.23) .. controls (429.66,121.87) and (428.81,121.99) .. (428.21,121.52) .. controls (427.61,121.05) and (427.48,120.15) .. (427.93,119.52) -- cycle ;
%Shape: Ellipse [id:dp4605800416928272] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (427.51,124.66) .. controls (427.96,124.03) and (428.81,123.9) .. (429.41,124.37) .. controls (430.01,124.85) and (430.14,125.74) .. (429.69,126.38) .. controls (429.24,127.01) and (428.38,127.14) .. (427.78,126.66) .. controls (427.18,126.19) and (427.06,125.29) .. (427.51,124.66) -- cycle ;
%Shape: Ellipse [id:dp9501610537609559] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (429.74,127.45) .. controls (430.19,126.82) and (431.04,126.69) .. (431.64,127.17) .. controls (432.24,127.64) and (432.37,128.54) .. (431.92,129.17) .. controls (431.47,129.8) and (430.61,129.93) .. (430.01,129.46) .. controls (429.41,128.98) and (429.29,128.09) .. (429.74,127.45) -- cycle ;
%Shape: Ellipse [id:dp2861922753926731] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.73,120.44) .. controls (434.18,119.81) and (435.03,119.68) .. (435.63,120.15) .. controls (436.23,120.63) and (436.35,121.52) .. (435.9,122.16) .. controls (435.45,122.79) and (434.6,122.92) .. (434,122.44) .. controls (433.4,121.97) and (433.28,121.07) .. (433.73,120.44) -- cycle ;
%Shape: Ellipse [id:dp87061850941725] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (433.31,125.58) .. controls (433.76,124.95) and (434.61,124.82) .. (435.21,125.3) .. controls (435.81,125.77) and (435.93,126.67) .. (435.48,127.3) .. controls (435.03,127.93) and (434.18,128.06) .. (433.58,127.59) .. controls (432.98,127.11) and (432.86,126.22) .. (433.31,125.58) -- cycle ;
%Shape: Ellipse [id:dp32928213659148176] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (434.55,129.81) .. controls (435,129.18) and (435.85,129.05) .. (436.45,129.53) .. controls (437.05,130) and (437.18,130.9) .. (436.73,131.53) .. controls (436.28,132.16) and (435.43,132.29) .. (434.82,131.82) .. controls (434.22,131.34) and (434.1,130.44) .. (434.55,129.81) -- cycle ;
%Shape: Ellipse [id:dp14529331755098918] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (438.92,118.93) .. controls (439.37,118.3) and (440.22,118.17) .. (440.82,118.64) .. controls (441.42,119.12) and (441.54,120.01) .. (441.09,120.65) .. controls (440.64,121.28) and (439.79,121.41) .. (439.19,120.93) .. controls (438.59,120.46) and (438.47,119.56) .. (438.92,118.93) -- cycle ;
%Shape: Ellipse [id:dp9580556769965325] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (438.49,124.07) .. controls (438.94,123.44) and (439.8,123.31) .. (440.4,123.79) .. controls (441,124.26) and (441.12,125.16) .. (440.67,125.79) .. controls (440.22,126.42) and (439.37,126.55) .. (438.77,126.08) .. controls (438.17,125.6) and (438.04,124.71) .. (438.49,124.07) -- cycle ;
%Shape: Ellipse [id:dp7297448416397039] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (440.91,128.1) .. controls (441.36,127.47) and (442.21,127.34) .. (442.81,127.82) .. controls (443.41,128.29) and (443.54,129.19) .. (443.09,129.82) .. controls (442.64,130.45) and (441.78,130.58) .. (441.18,130.11) .. controls (440.58,129.63) and (440.46,128.74) .. (440.91,128.1) -- cycle ;
%Shape: Ellipse [id:dp0250872718162658] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.34,117.38) .. controls (444.79,116.75) and (445.64,116.62) .. (446.24,117.09) .. controls (446.84,117.57) and (446.96,118.47) .. (446.51,119.1) .. controls (446.06,119.73) and (445.21,119.86) .. (444.61,119.38) .. controls (444.01,118.91) and (443.89,118.01) .. (444.34,117.38) -- cycle ;
%Shape: Ellipse [id:dp3987223928241239] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (443.91,122.52) .. controls (444.36,121.89) and (445.22,121.76) .. (445.82,122.24) .. controls (446.42,122.71) and (446.54,123.61) .. (446.09,124.24) .. controls (445.64,124.87) and (444.79,125) .. (444.19,124.53) .. controls (443.59,124.05) and (443.46,123.16) .. (443.91,122.52) -- cycle ;
%Shape: Ellipse [id:dp8337612995235617] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.16,126.75) .. controls (445.61,126.12) and (446.46,125.99) .. (447.06,126.47) .. controls (447.66,126.94) and (447.78,127.84) .. (447.33,128.47) .. controls (446.88,129.1) and (446.03,129.23) .. (445.43,128.76) .. controls (444.83,128.28) and (444.71,127.39) .. (445.16,126.75) -- cycle ;
%Shape: Ellipse [id:dp5694451493413559] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (449.1,121.02) .. controls (449.55,120.38) and (450.4,120.25) .. (451,120.73) .. controls (451.6,121.2) and (451.72,122.1) .. (451.27,122.73) .. controls (450.82,123.37) and (449.97,123.49) .. (449.37,123.02) .. controls (448.77,122.55) and (448.65,121.65) .. (449.1,121.02) -- cycle ;
%Shape: Ellipse [id:dp8154719567186139] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.45,126.46) .. controls (447.89,125.82) and (448.74,125.68) .. (449.35,126.15) .. controls (449.95,126.62) and (450.08,127.51) .. (449.64,128.15) .. controls (449.2,128.79) and (448.35,128.93) .. (447.74,128.46) .. controls (447.14,127.99) and (447.01,127.1) .. (447.45,126.46) -- cycle ;
%Shape: Ellipse [id:dp7303766979696746] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.6,169.4) .. controls (264.95,168.7) and (265.77,168.43) .. (266.43,168.8) .. controls (267.1,169.17) and (267.35,170.04) .. (267,170.73) .. controls (266.65,171.43) and (265.82,171.7) .. (265.16,171.33) .. controls (264.5,170.96) and (264.24,170.09) .. (264.6,169.4) -- cycle ;
%Shape: Ellipse [id:dp11761108220350325] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.94,174.55) .. controls (265.29,173.85) and (266.11,173.58) .. (266.78,173.95) .. controls (267.44,174.32) and (267.69,175.19) .. (267.34,175.88) .. controls (266.99,176.58) and (266.17,176.85) .. (265.51,176.48) .. controls (264.84,176.11) and (264.59,175.24) .. (264.94,174.55) -- cycle ;
%Shape: Ellipse [id:dp3811518873286337] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (266.8,178.52) .. controls (267.15,177.82) and (267.97,177.55) .. (268.63,177.92) .. controls (269.3,178.29) and (269.55,179.16) .. (269.2,179.86) .. controls (268.85,180.56) and (268.03,180.82) .. (267.36,180.45) .. controls (266.7,180.08) and (266.45,179.22) .. (266.8,178.52) -- cycle ;
%Shape: Ellipse [id:dp4959031350360079] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.49,167.05) .. controls (269.85,166.35) and (270.67,166.09) .. (271.33,166.46) .. controls (271.99,166.82) and (272.25,167.69) .. (271.9,168.39) .. controls (271.55,169.09) and (270.72,169.36) .. (270.06,168.99) .. controls (269.4,168.62) and (269.14,167.75) .. (269.49,167.05) -- cycle ;
%Shape: Ellipse [id:dp7818798829282623] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (269.84,172.2) .. controls (270.19,171.5) and (271.01,171.24) .. (271.68,171.61) .. controls (272.34,171.98) and (272.59,172.84) .. (272.24,173.54) .. controls (271.89,174.24) and (271.07,174.51) .. (270.41,174.14) .. controls (269.74,173.77) and (269.49,172.9) .. (269.84,172.2) -- cycle ;
%Shape: Ellipse [id:dp48744580618882605] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.82,175.79) .. controls (273.18,175.09) and (274,174.82) .. (274.66,175.19) .. controls (275.32,175.56) and (275.58,176.43) .. (275.23,177.12) .. controls (274.88,177.82) and (274.05,178.09) .. (273.39,177.72) .. controls (272.73,177.35) and (272.47,176.48) .. (272.82,175.79) -- cycle ;
%Shape: Ellipse [id:dp6352930172628424] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275.65,165.56) .. controls (276.01,164.87) and (276.83,164.61) .. (277.49,164.99) .. controls (278.15,165.37) and (278.4,166.24) .. (278.04,166.93) .. controls (277.68,167.63) and (276.86,167.88) .. (276.2,167.5) .. controls (275.54,167.13) and (275.29,166.26) .. (275.65,165.56) -- cycle ;
%Shape: Ellipse [id:dp7344689827548931] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275.94,170.72) .. controls (276.3,170.02) and (277.12,169.77) .. (277.78,170.14) .. controls (278.44,170.52) and (278.69,171.39) .. (278.33,172.08) .. controls (277.97,172.78) and (277.15,173.04) .. (276.49,172.66) .. controls (275.83,172.28) and (275.58,171.41) .. (275.94,170.72) -- cycle ;
%Shape: Ellipse [id:dp9566048282444672] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.75,174.71) .. controls (278.11,174.02) and (278.94,173.76) .. (279.6,174.14) .. controls (280.26,174.52) and (280.5,175.38) .. (280.14,176.08) .. controls (279.78,176.77) and (278.96,177.03) .. (278.3,176.65) .. controls (277.64,176.27) and (277.4,175.41) .. (277.75,174.71) -- cycle ;
%Shape: Ellipse [id:dp4451788202275644] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (280.58,163.28) .. controls (280.93,162.58) and (281.76,162.33) .. (282.42,162.7) .. controls (283.08,163.08) and (283.32,163.95) .. (282.96,164.65) .. controls (282.6,165.34) and (281.78,165.6) .. (281.12,165.22) .. controls (280.46,164.84) and (280.22,163.97) .. (280.58,163.28) -- cycle ;
%Shape: Ellipse [id:dp7724605301012992] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (280.87,168.43) .. controls (281.22,167.74) and (282.05,167.48) .. (282.71,167.86) .. controls (283.37,168.24) and (283.61,169.1) .. (283.25,169.8) .. controls (282.89,170.49) and (282.07,170.75) .. (281.41,170.37) .. controls (280.75,170) and (280.51,169.13) .. (280.87,168.43) -- cycle ;
%Shape: Ellipse [id:dp2494767362171264] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (283.46,170.86) .. controls (283.81,170.16) and (284.64,169.9) .. (285.3,170.28) .. controls (285.96,170.66) and (286.2,171.53) .. (285.84,172.22) .. controls (285.48,172.92) and (284.66,173.18) .. (284,172.8) .. controls (283.34,172.42) and (283.1,171.55) .. (283.46,170.86) -- cycle ;
%Shape: Ellipse [id:dp8146800002667711] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.44,163.31) .. controls (286.8,162.61) and (287.62,162.36) .. (288.28,162.73) .. controls (288.94,163.11) and (289.18,163.98) .. (288.82,164.67) .. controls (288.47,165.37) and (287.64,165.63) .. (286.98,165.25) .. controls (286.32,164.87) and (286.08,164) .. (286.44,163.31) -- cycle ;
%Shape: Ellipse [id:dp6786988093156789] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.73,168.46) .. controls (287.09,167.77) and (287.91,167.51) .. (288.57,167.89) .. controls (289.23,168.26) and (289.47,169.13) .. (289.11,169.83) .. controls (288.76,170.52) and (287.93,170.78) .. (287.27,170.4) .. controls (286.61,170.02) and (286.37,169.16) .. (286.73,168.46) -- cycle ;
%Shape: Ellipse [id:dp9470699500579476] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (288.54,172.45) .. controls (288.9,171.76) and (289.72,171.5) .. (290.38,171.88) .. controls (291.04,172.26) and (291.28,173.13) .. (290.93,173.82) .. controls (290.57,174.52) and (289.74,174.77) .. (289.08,174.4) .. controls (288.43,174.02) and (288.18,173.15) .. (288.54,172.45) -- cycle ;
%Shape: Ellipse [id:dp024468582850466714] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.36,161.02) .. controls (291.72,160.33) and (292.54,160.07) .. (293.2,160.45) .. controls (293.86,160.83) and (294.11,161.69) .. (293.75,162.39) .. controls (293.39,163.08) and (292.56,163.34) .. (291.91,162.96) .. controls (291.25,162.58) and (291,161.72) .. (291.36,161.02) -- cycle ;
%Shape: Ellipse [id:dp3116383235742628] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.65,166.18) .. controls (292.01,165.48) and (292.83,165.22) .. (293.49,165.6) .. controls (294.15,165.98) and (294.4,166.85) .. (294.04,167.54) .. controls (293.68,168.24) and (292.85,168.49) .. (292.2,168.12) .. controls (291.54,167.74) and (291.29,166.87) .. (291.65,166.18) -- cycle ;
%Shape: Ellipse [id:dp06158271724384856] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.6,169.79) .. controls (294.96,169.1) and (295.78,168.84) .. (296.44,169.22) .. controls (297.1,169.6) and (297.34,170.47) .. (296.98,171.16) .. controls (296.63,171.86) and (295.8,172.11) .. (295.14,171.74) .. controls (294.48,171.36) and (294.24,170.49) .. (294.6,169.79) -- cycle ;
%Shape: Ellipse [id:dp43349208635677616] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.51,158.66) .. controls (296.87,157.97) and (297.69,157.71) .. (298.35,158.09) .. controls (299.01,158.46) and (299.26,159.33) .. (298.9,160.03) .. controls (298.54,160.72) and (297.71,160.98) .. (297.06,160.6) .. controls (296.4,160.22) and (296.15,159.36) .. (296.51,158.66) -- cycle ;
%Shape: Ellipse [id:dp7556340248770472] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.8,163.81) .. controls (297.16,163.12) and (297.98,162.86) .. (298.64,163.24) .. controls (299.3,163.62) and (299.55,164.49) .. (299.19,165.18) .. controls (298.83,165.88) and (298,166.13) .. (297.35,165.76) .. controls (296.69,165.38) and (296.44,164.51) .. (296.8,163.81) -- cycle ;
%Shape: Ellipse [id:dp07301017512680774] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.61,167.81) .. controls (298.97,167.11) and (299.8,166.86) .. (300.46,167.24) .. controls (301.11,167.61) and (301.36,168.48) .. (301,169.18) .. controls (300.64,169.87) and (299.82,170.13) .. (299.16,169.75) .. controls (298.5,169.37) and (298.26,168.5) .. (298.61,167.81) -- cycle ;
%Shape: Ellipse [id:dp10077247491722319] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (301.72,161.53) .. controls (302.08,160.83) and (302.91,160.58) .. (303.57,160.96) .. controls (304.23,161.33) and (304.47,162.2) .. (304.11,162.9) .. controls (303.75,163.59) and (302.93,163.85) .. (302.27,163.47) .. controls (301.61,163.09) and (301.37,162.22) .. (301.72,161.53) -- cycle ;
%Shape: Ellipse [id:dp10029531401235259] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300.84,167.17) .. controls (301.19,166.47) and (302.01,166.2) .. (302.67,166.57) .. controls (303.34,166.94) and (303.59,167.81) .. (303.24,168.51) .. controls (302.89,169.2) and (302.07,169.47) .. (301.4,169.1) .. controls (300.74,168.73) and (300.49,167.87) .. (300.84,167.17) -- cycle ;
%Shape: Ellipse [id:dp07519973795340706] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.11,154.47) .. controls (311.39,153.74) and (312.19,153.38) .. (312.88,153.68) .. controls (313.57,153.98) and (313.91,154.82) .. (313.62,155.55) .. controls (313.34,156.28) and (312.55,156.63) .. (311.85,156.33) .. controls (311.16,156.04) and (310.83,155.2) .. (311.11,154.47) -- cycle ;
%Shape: Ellipse [id:dp3544524631336736] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.93,159.56) .. controls (312.22,158.83) and (313.01,158.47) .. (313.71,158.77) .. controls (314.4,159.07) and (314.73,159.91) .. (314.45,160.64) .. controls (314.17,161.37) and (313.37,161.72) .. (312.68,161.42) .. controls (311.98,161.12) and (311.65,160.29) .. (311.93,159.56) -- cycle ;
%Shape: Ellipse [id:dp5450919580001627] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.15,163.32) .. controls (314.44,162.59) and (315.23,162.23) .. (315.92,162.53) .. controls (316.62,162.83) and (316.95,163.67) .. (316.67,164.4) .. controls (316.38,165.13) and (315.59,165.48) .. (314.9,165.18) .. controls (314.2,164.88) and (313.87,164.05) .. (314.15,163.32) -- cycle ;
%Shape: Ellipse [id:dp39310308805636285] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (315.76,151.63) .. controls (316.05,150.89) and (316.84,150.54) .. (317.54,150.84) .. controls (318.23,151.14) and (318.56,151.98) .. (318.28,152.71) .. controls (318,153.44) and (317.2,153.79) .. (316.51,153.49) .. controls (315.81,153.19) and (315.48,152.36) .. (315.76,151.63) -- cycle ;
%Shape: Ellipse [id:dp8928413445691308] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (316.59,156.72) .. controls (316.87,155.98) and (317.67,155.63) .. (318.36,155.93) .. controls (319.06,156.23) and (319.39,157.07) .. (319.1,157.8) .. controls (318.82,158.53) and (318.03,158.88) .. (317.33,158.58) .. controls (316.64,158.28) and (316.31,157.45) .. (316.59,156.72) -- cycle ;
%Shape: Ellipse [id:dp8900510537951447] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.9,159.97) .. controls (320.18,159.24) and (320.97,158.89) .. (321.67,159.19) .. controls (322.36,159.49) and (322.69,160.32) .. (322.41,161.05) .. controls (322.13,161.79) and (321.33,162.14) .. (320.64,161.84) .. controls (319.95,161.54) and (319.61,160.7) .. (319.9,159.97) -- cycle ;
%Shape: Ellipse [id:dp25882426138821124] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (321.75,149.5) .. controls (322.04,148.78) and (322.84,148.43) .. (323.53,148.74) .. controls (324.22,149.05) and (324.55,149.89) .. (324.26,150.62) .. controls (323.96,151.35) and (323.17,151.69) .. (322.48,151.38) .. controls (321.78,151.07) and (321.46,150.23) .. (321.75,149.5) -- cycle ;
%Shape: Ellipse [id:dp008460717133913054] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.52,154.6) .. controls (322.81,153.88) and (323.61,153.53) .. (324.3,153.84) .. controls (324.99,154.15) and (325.32,154.99) .. (325.03,155.72) .. controls (324.73,156.45) and (323.94,156.79) .. (323.25,156.48) .. controls (322.56,156.17) and (322.23,155.33) .. (322.52,154.6) -- cycle ;
%Shape: Ellipse [id:dp2455642813390071] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (324.7,158.39) .. controls (324.99,157.66) and (325.79,157.32) .. (326.48,157.63) .. controls (327.17,157.93) and (327.5,158.77) .. (327.2,159.5) .. controls (326.91,160.23) and (326.12,160.57) .. (325.42,160.27) .. controls (324.73,159.96) and (324.41,159.12) .. (324.7,158.39) -- cycle ;
%Shape: Ellipse [id:dp7221248765309038] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326.44,146.72) .. controls (326.73,145.99) and (327.53,145.65) .. (328.22,145.96) .. controls (328.91,146.26) and (329.23,147.1) .. (328.94,147.83) .. controls (328.65,148.56) and (327.85,148.9) .. (327.16,148.59) .. controls (326.47,148.29) and (326.15,147.45) .. (326.44,146.72) -- cycle ;
%Shape: Ellipse [id:dp72424581619281] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.21,151.82) .. controls (327.5,151.09) and (328.3,150.75) .. (328.99,151.06) .. controls (329.68,151.36) and (330,152.2) .. (329.71,152.93) .. controls (329.42,153.66) and (328.62,154) .. (327.93,153.69) .. controls (327.24,153.39) and (326.92,152.55) .. (327.21,151.82) -- cycle ;
%Shape: Ellipse [id:dp4900578841360319] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (330.01,153.96) .. controls (330.3,153.23) and (331.1,152.89) .. (331.79,153.2) .. controls (332.48,153.51) and (332.81,154.35) .. (332.52,155.07) .. controls (332.22,155.8) and (331.43,156.14) .. (330.74,155.84) .. controls (330.05,155.53) and (329.72,154.69) .. (330.01,153.96) -- cycle ;
%Shape: Ellipse [id:dp29864365255305003] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332.27,146.14) .. controls (332.57,145.41) and (333.36,145.07) .. (334.05,145.38) .. controls (334.74,145.68) and (335.07,146.52) .. (334.78,147.25) .. controls (334.49,147.98) and (333.69,148.32) .. (333,148.01) .. controls (332.31,147.71) and (331.98,146.87) .. (332.27,146.14) -- cycle ;
%Shape: Ellipse [id:dp32620398817657104] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.04,151.24) .. controls (333.34,150.51) and (334.13,150.17) .. (334.82,150.47) .. controls (335.52,150.78) and (335.84,151.62) .. (335.55,152.35) .. controls (335.26,153.08) and (334.46,153.42) .. (333.77,153.11) .. controls (333.08,152.81) and (332.75,151.97) .. (333.04,151.24) -- cycle ;
%Shape: Ellipse [id:dp5435598589680083] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (335.22,155.02) .. controls (335.51,154.3) and (336.31,153.95) .. (337,154.26) .. controls (337.69,154.57) and (338.02,155.41) .. (337.73,156.14) .. controls (337.43,156.87) and (336.64,157.21) .. (335.95,156.9) .. controls (335.25,156.59) and (334.93,155.75) .. (335.22,155.02) -- cycle ;
%Shape: Ellipse [id:dp07603833630119561] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (336.96,143.35) .. controls (337.25,142.62) and (338.05,142.28) .. (338.74,142.59) .. controls (339.43,142.9) and (339.75,143.74) .. (339.46,144.47) .. controls (339.17,145.19) and (338.37,145.54) .. (337.68,145.23) .. controls (336.99,144.92) and (336.67,144.08) .. (336.96,143.35) -- cycle ;
%Shape: Ellipse [id:dp8893237691290095] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337.73,148.45) .. controls (338.02,147.72) and (338.82,147.38) .. (339.51,147.69) .. controls (340.2,148) and (340.52,148.84) .. (340.23,149.56) .. controls (339.94,150.29) and (339.15,150.63) .. (338.45,150.33) .. controls (337.76,150.02) and (337.44,149.18) .. (337.73,148.45) -- cycle ;
%Shape: Ellipse [id:dp10624932308355195] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341,151.75) .. controls (341.29,151.02) and (342.09,150.68) .. (342.78,150.98) .. controls (343.47,151.29) and (343.8,152.13) .. (343.5,152.86) .. controls (343.21,153.59) and (342.42,153.93) .. (341.72,153.62) .. controls (341.03,153.31) and (340.71,152.48) .. (341,151.75) -- cycle ;
%Shape: Ellipse [id:dp18758318229186677] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.86,140.47) .. controls (342.16,139.74) and (342.95,139.4) .. (343.64,139.71) .. controls (344.33,140.01) and (344.66,140.85) .. (344.37,141.58) .. controls (344.08,142.31) and (343.28,142.65) .. (342.59,142.34) .. controls (341.9,142.04) and (341.57,141.2) .. (341.86,140.47) -- cycle ;
%Shape: Ellipse [id:dp8094570506633694] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (342.63,145.57) .. controls (342.93,144.84) and (343.72,144.5) .. (344.41,144.8) .. controls (345.11,145.11) and (345.43,145.95) .. (345.14,146.68) .. controls (344.85,147.41) and (344.05,147.75) .. (343.36,147.44) .. controls (342.67,147.14) and (342.34,146.3) .. (342.63,145.57) -- cycle ;
%Shape: Ellipse [id:dp7988044262236653] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (344.81,149.35) .. controls (345.1,148.63) and (345.9,148.28) .. (346.59,148.59) .. controls (347.28,148.9) and (347.61,149.74) .. (347.32,150.47) .. controls (347.02,151.19) and (346.23,151.54) .. (345.54,151.23) .. controls (344.84,150.92) and (344.52,150.08) .. (344.81,149.35) -- cycle ;
%Shape: Ellipse [id:dp1302317539525466] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (347.32,142.78) .. controls (347.61,142.05) and (348.41,141.71) .. (349.1,142.02) .. controls (349.79,142.33) and (350.11,143.17) .. (349.82,143.89) .. controls (349.53,144.62) and (348.74,144.96) .. (348.04,144.66) .. controls (347.35,144.35) and (347.03,143.51) .. (347.32,142.78) -- cycle ;
%Shape: Ellipse [id:dp1318779743603229] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (346.97,148.48) .. controls (347.25,147.75) and (348.04,147.4) .. (348.74,147.7) .. controls (349.43,148) and (349.76,148.83) .. (349.48,149.57) .. controls (349.2,150.3) and (348.4,150.65) .. (347.71,150.35) .. controls (347.02,150.05) and (346.68,149.21) .. (346.97,148.48) -- cycle ;
%Shape: Ellipse [id:dp653196472858007] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.17,204.34) .. controls (143.24,203.55) and (143.89,202.96) .. (144.64,203.03) .. controls (145.39,203.1) and (145.94,203.79) .. (145.88,204.58) .. controls (145.82,205.37) and (145.16,205.95) .. (144.41,205.88) .. controls (143.67,205.82) and (143.11,205.12) .. (143.17,204.34) -- cycle ;
%Shape: Ellipse [id:dp3375194223125164] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (145.4,208.93) .. controls (145.47,208.15) and (146.12,207.56) .. (146.87,207.63) .. controls (147.62,207.69) and (148.17,208.39) .. (148.11,209.17) .. controls (148.05,209.96) and (147.39,210.55) .. (146.64,210.48) .. controls (145.9,210.41) and (145.34,209.72) .. (145.4,208.93) -- cycle ;
%Shape: Ellipse [id:dp6170884876804936] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (148.59,211.82) .. controls (148.65,211.04) and (149.31,210.45) .. (150.05,210.52) .. controls (150.8,210.58) and (151.36,211.28) .. (151.29,212.06) .. controls (151.23,212.85) and (150.57,213.44) .. (149.83,213.37) .. controls (149.08,213.3) and (148.52,212.61) .. (148.59,211.82) -- cycle ;
%Shape: Ellipse [id:dp24690246054288845] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.81,200.16) .. controls (146.87,199.37) and (147.53,198.79) .. (148.28,198.85) .. controls (149.03,198.92) and (149.58,199.61) .. (149.52,200.4) .. controls (149.45,201.19) and (148.8,201.77) .. (148.05,201.71) .. controls (147.3,201.64) and (146.75,200.95) .. (146.81,200.16) -- cycle ;
%Shape: Ellipse [id:dp17759544389952886] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (149.04,204.76) .. controls (149.1,203.97) and (149.76,203.38) .. (150.51,203.45) .. controls (151.26,203.52) and (151.81,204.21) .. (151.75,205) .. controls (151.69,205.78) and (151.03,206.37) .. (150.28,206.3) .. controls (149.53,206.24) and (148.98,205.54) .. (149.04,204.76) -- cycle ;
%Shape: Ellipse [id:dp7975505434121031] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (153.12,206.82) .. controls (153.18,206.03) and (153.84,205.45) .. (154.59,205.52) .. controls (155.33,205.58) and (155.89,206.28) .. (155.83,207.06) .. controls (155.76,207.85) and (155.11,208.44) .. (154.36,208.37) .. controls (153.61,208.3) and (153.06,207.61) .. (153.12,206.82) -- cycle ;
%Shape: Ellipse [id:dp5555005592461333] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (151.92,196.25) .. controls (152,195.46) and (152.66,194.89) .. (153.41,194.96) .. controls (154.15,195.04) and (154.7,195.74) .. (154.63,196.52) .. controls (154.56,197.31) and (153.89,197.89) .. (153.15,197.81) .. controls (152.4,197.74) and (151.85,197.04) .. (151.92,196.25) -- cycle ;
%Shape: Ellipse [id:dp0006329985719342179] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.11,200.87) .. controls (154.18,200.09) and (154.84,199.51) .. (155.59,199.58) .. controls (156.33,199.66) and (156.88,200.36) .. (156.81,201.15) .. controls (156.74,201.93) and (156.07,202.51) .. (155.33,202.43) .. controls (154.58,202.36) and (154.03,201.66) .. (154.11,200.87) -- cycle ;
%Shape: Ellipse [id:dp7316691125555996] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157.26,203.8) .. controls (157.33,203.01) and (157.99,202.44) .. (158.74,202.51) .. controls (159.49,202.59) and (160.03,203.29) .. (159.96,204.07) .. controls (159.89,204.86) and (159.23,205.44) .. (158.48,205.36) .. controls (157.73,205.29) and (157.18,204.59) .. (157.26,203.8) -- cycle ;
%Shape: Ellipse [id:dp8315430206849614] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.61,192.12) .. controls (155.68,191.33) and (156.34,190.75) .. (157.09,190.83) .. controls (157.84,190.9) and (158.38,191.6) .. (158.31,192.39) .. controls (158.24,193.18) and (157.58,193.75) .. (156.83,193.68) .. controls (156.08,193.6) and (155.53,192.9) .. (155.61,192.12) -- cycle ;
%Shape: Ellipse [id:dp7730679112889534] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157.79,196.74) .. controls (157.86,195.95) and (158.52,195.37) .. (159.27,195.45) .. controls (160.02,195.53) and (160.56,196.23) .. (160.49,197.01) .. controls (160.42,197.8) and (159.76,198.38) .. (159.01,198.3) .. controls (158.26,198.22) and (157.72,197.53) .. (157.79,196.74) -- cycle ;
%Shape: Ellipse [id:dp7162313043902517] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161.07,197.9) .. controls (161.14,197.11) and (161.81,196.54) .. (162.55,196.61) .. controls (163.3,196.69) and (163.85,197.39) .. (163.78,198.17) .. controls (163.7,198.96) and (163.04,199.54) .. (162.29,199.46) .. controls (161.55,199.39) and (161,198.69) .. (161.07,197.9) -- cycle ;
%Shape: Ellipse [id:dp05393105719757019] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161.01,189.72) .. controls (161.08,188.94) and (161.75,188.36) .. (162.49,188.44) .. controls (163.24,188.51) and (163.79,189.21) .. (163.72,190) .. controls (163.64,190.78) and (162.98,191.36) .. (162.23,191.29) .. controls (161.49,191.21) and (160.94,190.51) .. (161.01,189.72) -- cycle ;
%Shape: Ellipse [id:dp5655203062655023] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (163.19,194.35) .. controls (163.26,193.56) and (163.93,192.98) .. (164.67,193.06) .. controls (165.42,193.13) and (165.97,193.83) .. (165.9,194.62) .. controls (165.83,195.41) and (165.16,195.99) .. (164.41,195.91) .. controls (163.67,195.83) and (163.12,195.13) .. (163.19,194.35) -- cycle ;
%Shape: Ellipse [id:dp44991289738152185] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (166.34,197.28) .. controls (166.42,196.49) and (167.08,195.91) .. (167.83,195.99) .. controls (168.57,196.06) and (169.12,196.76) .. (169.05,197.55) .. controls (168.98,198.34) and (168.31,198.91) .. (167.57,198.84) .. controls (166.82,198.76) and (166.27,198.06) .. (166.34,197.28) -- cycle ;
%Shape: Ellipse [id:dp7239578000686297] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (164.69,185.59) .. controls (164.77,184.8) and (165.43,184.23) .. (166.18,184.3) .. controls (166.92,184.38) and (167.47,185.08) .. (167.4,185.86) .. controls (167.33,186.65) and (166.66,187.23) .. (165.92,187.15) .. controls (165.17,187.08) and (164.62,186.38) .. (164.69,185.59) -- cycle ;
%Shape: Ellipse [id:dp7059515112804213] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (166.87,190.21) .. controls (166.95,189.43) and (167.61,188.85) .. (168.36,188.93) .. controls (169.1,189) and (169.65,189.7) .. (169.58,190.49) .. controls (169.51,191.27) and (168.84,191.85) .. (168.1,191.78) .. controls (167.35,191.7) and (166.8,191) .. (166.87,190.21) -- cycle ;
%Shape: Ellipse [id:dp8740489269509566] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.93,192.33) .. controls (171,191.54) and (171.67,190.96) .. (172.41,191.04) .. controls (173.16,191.12) and (173.71,191.82) .. (173.63,192.6) .. controls (173.56,193.39) and (172.9,193.97) .. (172.15,193.89) .. controls (171.41,193.82) and (170.86,193.12) .. (170.93,192.33) -- cycle ;
%Shape: Ellipse [id:dp18631497248671525] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (168.56,181.29) .. controls (168.63,180.51) and (169.29,179.93) .. (170.04,180.01) .. controls (170.79,180.08) and (171.33,180.78) .. (171.26,181.57) .. controls (171.19,182.35) and (170.53,182.93) .. (169.78,182.86) .. controls (169.03,182.78) and (168.48,182.08) .. (168.56,181.29) -- cycle ;
%Shape: Ellipse [id:dp36423726999261596] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (170.74,185.92) .. controls (170.81,185.13) and (171.47,184.55) .. (172.22,184.63) .. controls (172.97,184.7) and (173.51,185.4) .. (173.44,186.19) .. controls (173.37,186.98) and (172.71,187.55) .. (171.96,187.48) .. controls (171.21,187.4) and (170.67,186.7) .. (170.74,185.92) -- cycle ;
%Shape: Ellipse [id:dp05450695728520194] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (173.89,188.84) .. controls (173.96,188.06) and (174.62,187.48) .. (175.37,187.56) .. controls (176.12,187.63) and (176.66,188.33) .. (176.59,189.12) .. controls (176.52,189.91) and (175.86,190.48) .. (175.11,190.41) .. controls (174.36,190.33) and (173.82,189.63) .. (173.89,188.84) -- cycle ;
%Shape: Ellipse [id:dp2904825334402825] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (174.42,181.78) .. controls (174.49,181) and (175.16,180.42) .. (175.9,180.49) .. controls (176.65,180.57) and (177.2,181.27) .. (177.12,182.06) .. controls (177.05,182.84) and (176.39,183.42) .. (175.64,183.35) .. controls (174.9,183.27) and (174.35,182.57) .. (174.42,181.78) -- cycle ;
%Shape: Ellipse [id:dp7477369274760617] 
\draw  [color={rgb, 800:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 800:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.7,187.34) .. controls (175.76,186.55) and (176.42,185.96) .. (177.17,186.03) .. controls (177.91,186.1) and (178.47,186.79) .. (178.4,187.58) .. controls (178.34,188.37) and (177.68,188.95) .. (176.94,188.88) .. controls (176.19,188.82) and (175.63,188.12) .. (175.7,187.34) -- cycle ;
%Curve Lines [id:da3746998262412884] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round]   (142.66,214.39) .. controls (144.78,214.39) and (148.57,208.15) .. (150.05,206.59) .. controls (153.58,202.88) and (171.91,190.4) .. (176.94,188.88) .. controls (189.67,185.05) and (207.36,186.24) .. (222.64,185.34) .. controls (237.22,184.49) and (256.06,180.16) .. (271.04,176.84) .. controls (283.68,174.04) and (296.41,165.24) .. (308.01,159.13) .. controls (314.08,155.93) and (320.87,155.9) .. (328.17,152.05) .. controls (339.63,146.01) and (354.78,138.65) .. (368.5,135.75) .. controls (400.03,129.11) and (433.32,125.99) .. (465.96,123) .. controls (475.76,122.1) and (484.87,119.43) .. (492.85,116.63) .. controls (494.35,116.1) and (498.23,116.12) .. (498.23,114.5) ;
%Straight Lines [id:da191086541683664] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (489.31,154.54) -- (489.74,120.87) ;
\draw [shift={(489.78,117.87)}, rotate = 90.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(489.27,157.54)}, rotate = 270.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2914538992984903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (487.13,233.39) -- (144.17,232.81) ;
\draw [shift={(141.17,232.81)}, rotate = 0.1] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(490.13,233.4)}, rotate = 180.1] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da24401989319822004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (497.6,121.3) -- (491.79,107.4) ;
\draw [shift={(490.63,104.63)}, rotate = 67.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(498.76,124.07)}, rotate = 247.31] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4601682008132739] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (146.86,204.63) -- (146.65,160.99) ;
\draw [shift={(146.64,157.99)}, rotate = 89.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(146.87,207.63)}, rotate = 269.73] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da957264425393509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (143.91,222.69) -- (135.63,211.05) ;
\draw [shift={(133.89,208.6)}, rotate = 54.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(145.65,225.13)}, rotate = 234.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6896078228118576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (457.75,61.26) -- (435.21,125.3) ;
\draw [shift={(458.75,58.43)}, rotate = 109.39] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da03317416740683976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (441.33,108) .. controls (448,102.67) and (463.33,100) .. (461.97,122.02) ;
%Straight Lines [id:da7905278783755316] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (224.93,228.87) -- (174.9,191.47) ;
\draw [shift={(227.33,230.67)}, rotate = 216.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da2036704299671317] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.9,185.83) .. controls (216.67,192) and (212,208) .. (193.33,205.33) ;
% Text Node
\draw (495.08,133.7) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\delta _{j}$};
% Text Node
\draw (452.24,214.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$l_{stream}$};
% Text Node
\draw (503.05,104.19) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w_{j}$};
% Text Node
\draw (131.45,170.9) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\delta _{i}$};
% Text Node
\draw (119.45,211.63) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$w_{i}$};
% Text Node
\draw (282.68,67.53) node [anchor=north west][inner sep=0.75pt]    {$\psi _{2}$};
% Text Node
\draw (518.5,148.41) node [anchor=north west][inner sep=0.75pt]    {$\psi _{1}$};
% Text Node
\draw (451.58,243.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$l_{leading}$};
% Text Node
\draw (144.77,244.21) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$l_{trailing}$};
% Text Node
\draw (457.75,87.7) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\vartheta _{j}$};
% Text Node
\draw (211.75,197.04) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\vartheta _{i}$};
\end{tikzpicture}
